2WHSP: A catalog of HE and VHE gamma-ray blazars and blazar candidates

Aims. High Synchrotron Peaked blazars (HSPs) dominate the -ray sky at energies larger than a few GeV; however, only a few hundred blazars of this type have been catalogued so far. In this paper we present the 2WHSP sample, the largest and most complete list of HSP blazars available to date, which is an expansion of the 1WHSP catalog of gamma-ray source candidates off the Galactic plane. Methods. We cross-matched a number of multi-wavelength surveys (in the radio, infrared and X-ray bands) and applied selection criteria based on the radio to IR and IR to X-ray spectral slopes. To ensure the selection of genuine HSPs we examined the SED of each candidate and estimated the peak frequency of its synchrotron emission ($\nu_{\rm peak}$) using the ASDC SED tool, including only sources with Synchrotron peak $\nu_{\rm peak} > 10^{15}$ Hz (equivalent to $\nu_{\rm peak} > 4$ eV). Results. We have assembled the largest and most complete catalog of HSP blazars to date, which includes 1691 sources. A number of population properties, such as infrared colours, synchrotron peak, redshift distributions, and -ray spectral properties, have been used to characterise the sample and maximize completeness. We also derived the radio logN-logS distribution. This catalog has already been used to provide seeds to discover new very high energy objects within Fermi-LAT data and to look for the counterparts of neutrino and ultra high energy cosmic ray sources, showing its potential for the identification of promising high-energy gamma-ray sources and multi-messenger targets.

==> (inline-0) <==
\begin{longtable}
{>{\raggedright\arraybackslash}p{2.6cm}>{\centering\arraybackslash}p{0.9cm}>{\centering\arraybackslash}p{1.4cm}>{\centering\arraybackslash}p{2cm}>{\centering\arraybackslash}p{0.8cm}>{\centering\arraybackslash}p{3.6cm}>{\centering\arraybackslash}p{1.4cm}>{\centering\arraybackslash}p{1.7cm}>{\centering\arraybackslash}p{0.5cm}}
\caption{\label{table1} 2WHSP sample. The first column shows the source name in the 2WHSP catalog, which are based on the IR position (hms-J2000) from the WISE catalog. The column 5BZCat gives the source class: BZB-BZQ-BZU, and sources not in this catalog are considered new blazars (if optical identification is available) or blazar-cadidates (if  optical identification is not available). Upper/lower limits on  redshift are taken from \cite{bllacz2} (a), \cite{pita2013} (b), \cite{pks1424p240HighZ} (c), \cite{PG1553} (d), \cite{shaw2} (e), \cite{masetti2013} (f), \cite{bll} (g), or calculated by us (as described in \cite{Arsioli2015a}). The column {\it Fermi}-LAT shows the 2WHSP $\gamma$-ray counterpart in the {\it Fermi} catalogs 1/2/3FGL (0.1-100GeV), and also lists complementary $\gamma$-ray detections (0.3-500GeV) from \cite{Arsioli2016}; their respective photon indexes and uncertainties are listed in column $\Gamma$. The column 2FHL list sources detected at $>$50GeV from \cite{Fermi2fhl2015}, and the column FOM represents the likelihood of detection in the TeV band (see sec \ref{vhecand}). The lower limits and uncertain values on $\log~\nu_{peak}$ and $\log~\nu f_{\nu}$ are due to limited data, specially in the X-ray band. Entries marked with an asterisk are uncertain. The full catalog is available at www.asdc.asi.it/2whsp containing complementary information and a direct link to the SED building tool where the multi-frequency spectra for each source can be quickly visualized.} \\
\hline
2WHSP J & 5BZCat & Log(\nupeak) & Log(\nufnupeak) & z & {\it Fermi}-LAT & $\Gamma$ & 2FHL J & FOM \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2WHSP J & 5BZ$_{cat}$ & Log(\nupeak) & Log(\nufnupeak) & z & {\it Fermi}-LAT & $\Gamma$ & 2FHL J & FOM \\
%2WHSP J & 5BZ$_{cat}$ & Log($\nu_{p}$) & Log($\nu f_{\nu}$) & z & {\it Fermi}-LAT & $\Gamma$ & 2FHL J & FOM \\
\hline
\endhead
\hline
\endfoot
  000116.3+293534 &   -      &     16.5$^{*}$    &     -12.9$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  000116.9$-$315043 &   -      &     15.9          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  000132.6$-$415524 &   -      &     15.8          &     -11.7          &    -                &     3FGL J0002.2$-$4152     &    2.09$\pm$0.18      &     -                &  0.40  \\            
  000158.0$-$115047 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  000215.1$-$672653 &   -      &     15.9          &     -11.9          &    -                &     3FGL J0002.0-6722     &    1.95$\pm$0.15      &     -                &  0.25  \\            
  000236.0$-$081532 &   -      &     16.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  000319.5$-$524726 &   -      &     17.1          &     -11.9          &    -                &     3FGL J0003.2$-$5246     &    1.90$\pm$0.17      &     -                &  0.25  \\            
  000513.6$-$261438 &   -      &     15.4          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  000552.9$-$284502 &   -      &     15.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  000626.8+013610 &   -      &     15.2          &     -12.5          &    -                &     3FGL J0006.2+0135     &    2.19$\pm$0.16      &     -                &  0.06  \\            
  000701.5+510459 &   -      &     15.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  000835.2$-$233926 &  5BZB    &     17.0          &     -11.7          &    0.147            &     3FGL J0008.6$-$2340     &    1.60$\pm$0.17      &     -                &  0.40  \\            
  000922.6+503028 &  5BZB    &     15.1          &     -11.8          &    -                &     3FGL J0009.3+5030     &    1.93$\pm$0.03      &          0009.3+503  &  0.32  \\            
  000949.6$-$431650 &   -      &     15.6          &     -12.0          &     $>$0.56         &   \cite{Arsioli2016}    &    2.10$\pm$0.15      &     -                &  0.20  \\            
  000957.1+134058 &   -      &     16.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  001011.7+334851 &   -      &     15.2          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  001042.6$-$130817 &   -      &     15.5          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  001253.8$-$162656 &   -      &     15.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  001328.8+094929 &   -      &     16.4          &     -11.8          &    -                &      \cite{Arsioli2016}&    2.35$\pm$0.23      &     -                &  0.32  \\            
  001355.9$-$185406 &  5BZG    &     17.4          &     -11.3          &    0.094            &     3FGL J0013.9$-$1853     &    1.94$\pm$0.16      &     -                &  1.00  \\            
  001411.3$-$502233 &  5BZB    &     17.5          &     -11.6          &    0.01$^{*}$       &     3FGL J0014.0$-$5025     &    1.92$\pm$0.15      &     -                &  0.50  \\            
  001441.9+162125$^{*}$ &   -      &   $>$16.0         &   $>$-12.8         &    -                &     -                     &    -                  &     -                &  0.03  \\            
  001453.5$-$151403 &   -      &     16.8          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  001527.8+353638 &  5BZB    &     16.7          &     -12.0          &     $>$0.57         &      \cite{Arsioli2016} &    1.98$\pm$0.23      &     -                &  0.20  \\            
  001538.6+755544$^{*}$ &   -      &     16.7$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  001541.8+121845 &   -      &     15.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  001827.7+294730 &  5BZB    &     17.1          &     -11.4          &    0.1$^{*}$        &     3FGL J0018.4+2947     &    1.86$\pm$0.21      &          0018.5+294  &  0.79  \\            
  001916.1+053148$^{*}$ &   -      &     16$^{*}$      &     -12.9$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  002200.0$-$514023 &  5BZB    &     15.7          &     -11.2          &    0.25             &     3FGL J0022.1$-$5141     &    1.99$\pm$0.08      &     -                &  1.26  \\            
  002200.9+000657 &  5BZG    &     16.3          &     -11.8          &    0.306            &     -                     &    -                  &          0022.0+000  &  0.32  \\            
  002209.4$-$670509$^{*}$ &   -      &     16.0$^{*}$    &     -12.3$^{*}$    &    -                &     -                     &    -                  &     -                &  0.10  \\            
  002254.8$-$341346 &   -      &     15.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  002258.9$-$244022 &   -      &     15.7          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  002635.5$-$460109 &  5BZB    &     16.1          &     -11.6          &    -                &     3FGL J0026.7$-$4603     &    2.45$\pm$0.17      &     -                &  0.50  \\            
  002928.6+205332 &   -      &     16.3          &     -12.3          &    -                &      \cite{Arsioli2016} &    1.46$\pm$0.22      &     -                &  0.10  \\            
  003020.4$-$164712 &   -      &     15.6          &     -11.7          &    0.237            &     3FGL J0030.2$-$1646     &    1.65$\pm$0.13      &     -                &  0.40  \\            
  003120.5$-$233400 &   -      &     16.1          &     -12.1          &     $>$0.43         &     -                     &    -                  &     -                &  0.16  \\            
  003120.6+051332 &   -      &     16.6          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  003222.5$-$472536 &   -      &     16.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  003322.3$-$203907 &   -      &     17.9          &     -11.9          &    0.073            &     -                     &    -                  &     -                &  0.25  \\            
  003333.1+502956 &   -      &     16.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  003334.3$-$192132 &  5BZB    &     15.7          &     -11.0          &     $>$0.506$^{(b)}$&     3FGL J0033.6$-$1921     &    1.71$\pm$0.03      &          0033.6$-$192  &  2.00  \\            
  003358.7+390630 &   -      &     16.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  003514.6+151503 &  5BZB    &     15.1          &     -11.5          &     $>$0.64$^{(e)}$ &     3FGL J0035.2+1513     &    1.81$\pm$0.08      &     -                &  0.63  \\            
  003532.8$-$131713 &   -      &     15.5          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  003539.5$-$181650 &   -      &     15.4          &     -11.9          &    0.32             &     -                     &    -                  &     -                &  0.25  \\            
  003631.6$-$031326 &   -      &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  003736.1$-$230225 &   -      &     17.6$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  003908.2$-$222000 &   -      &     16.7          &     -11.9          &    0.064            &     3FGL J0039.0$-$2218     &    1.72$\pm$0.19      &     -                &  0.25  \\            
  004013.7+405003 &  5BZU    &   $>$17.5         &   $>$-11.5         &    -                &     3FGL J0040.3+4049     &    1.13$\pm$0.33      &          0040.3+404  &  0.63  \\            
  004040.7$-$232200 &   -      &     16.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  004143.1+083317 &   -      &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  004146.9$-$470136 &   -      &   $>$17.0         &   $>$-11.8         &    -                &      \cite{Arsioli2016} &    1.73$\pm$0.27      &     -                &  0.32  \\            
  004202.2$-$143559 &   -      &     15.5          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  004208.0+364112 &  5BZB    &     16.8          &     -11.9          &     $>$0.47         &     3FGL J0041.9+3639     &    1.98$\pm$0.2       &     -                &  0.25  \\            
  004322.8+180845 &   -      &     16.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  004332.5+754517 &   -      &     16.0          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  004334.0$-$044300 &   -      &     16.7          &     -11.9          &     $>$0.48         &     3FGL J0043.5$-$0444     &    1.73$\pm$0.22      &     -                &  0.25  \\            
  004348.6$-$111606 &   -      &     15.7          &     -11.6          &    0.264            &     3FGL J0043.7$-$1117     &    1.59$\pm$0.15      &     -                &  0.50  \\            
  004501.4+051215 &   -      &     16.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  004519.2+212739 &  5BZB    &     15.9          &     -11.2          &    -                &     3FGL J0045.3+2126     &    1.90$\pm$0.05      &          0045.2+212  &  1.26  \\            
  004523.2+011727$^{*}$ &   -      &     16.8$^{*}$    &     -13.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.02  \\            
  004554.7$-$172327 &   -      &     16.5          &     -12.2          &    0.096            &     -                     &    -                  &     -                &  0.13  \\            
  004603.1+401345 &   -      &     15.2          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  004707.0+124453 &   -      &     15.8          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  004715.1$-$811135 &   -      &     15.7          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  004755.2+394856 &  5BZB    &     16.1          &     -11.9          &    0.252            &     3FGL J0048.0+3950     &    1.88$\pm$0.11      &     -                &  0.25  \\            
  004859.0+422351 &   -      &     16.0          &     -12.0          &    -                &     3FGL J0049.0+4224     &    1.77$\pm$0.16      &     -                &  0.20  \\            
  004927.7+395003 &   -      &     17.0          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  004929.8$-$241843 &   -      &     16.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  004938.8$-$415137 &   -      &     15.8          &     -12.0          &    -                &     3FGL J0049.4$-$4149     &    2.15$\pm$0.21      &     -                &  0.20  \\            
  005015.4$-$461811 &   -      &     16.0          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  005040.9$-$254122 &   -      &     15.4          &     -12.2          &    0.777            &     -                     &    -                  &     -                &  0.13  \\            
  005048.4$-$342850 &   -      &     16.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  005116.6$-$624203 &  5BZB    &     15.9          &     -11.4          &     $>$0.3$^{(f)}$  &     3FGL J0051.2$-$6241     &    1.66$\pm$0.05      &          0051.2$-$624  &  0.79  \\            
  005235.4$-$574636 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  005410.0+473611 &   -      &     16.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  005425.3$-$361130 &   -      &     16.5$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  005446.6$-$245528 &  5BZB    &     15.9          &     -11.2          &     $>$0.12$^{(f)}$ &     3FGL J0054.8$-$2455     &    1.78$\pm$0.07      &          0054.8$-$245  &  1.26  \\            
  005553.5+121733 &   -      &     16.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  005619.9$-$093629 &  5BZG    &     15.9          &     -11.6          &    0.1              &     3FGL J0056.3$-$0935     &    1.79$\pm$0.12      &     -                &  0.50  \\            
  005813.6$-$142929 &   -      &     15.4          &     -12.2          &     $>$0.42         &     -                     &    -                  &     -                &  0.13  \\            
  005816.6+172312 &  5BZB    &     16.3          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.80$\pm$0.25      &     -                &  0.32  \\            
  005916.9$-$015017 &  5BZG    &     17.7          &     -11.7          &    0.114            &     3FGL J0059.2$-$0152     &    1.74$\pm$0.2       &     -                &  0.40  \\            
  010010.6$-$023450 &   -      &     15.6$^{*}$    &     -12.2$^{*}$    &    -                &     -                     &    -                  &     -                &  0.13  \\            
  010116.2+273057 &   -      &     15.9          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  010118.0$-$065013 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  010250.8$-$200158 &   -      &     16.3          &     -12.1          &     $>$0.38         &      \cite{Arsioli2016} &    1.55$\pm$0.22      &     -                &  0.16  \\            
  010353.2+351322 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  010501.8+503320 &   -      &     16.1          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  010528.0$-$171221 &   -      &     15.2          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  010547.0+393921 &   -      &     16.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  010547.2+010057 &   -      &     16.0$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  010956.5$-$402049 &   -      &     16.4          &     -11.8          &    -                &     3FGL J0109.9$-$4020     &    1.73$\pm$0.15      &     -                &  0.32  \\            
  011004.7+414950 &  5BZG    &     16.8          &     -12.1          &    0.096            &     -                     &    -                  &     -                &  0.16  \\            
  011009.7+042420 &   -      &     15.0          &     -12.8          &    0.392            &     -                     &    -                  &     -                &  0.03  \\            
  011049.9$-$125503 &  5BZB    &     17.2          &     -11.6          &    0.23             &     3FGL J0110.9$-$1254     &    1.93$\pm$0.18      &     -                &  0.50  \\            
  011055.9+422500 &   -      &     16.0          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  011130.1+053626 &  5BZB    &   $>$16.5         &   $>$-12.1         &    0.346            &     3FGL J0111.5+0535     &    1.92$\pm$0.18      &     -                &  0.16  \\            
  011231.3$-$750616 &   -      &     15.0          &     -12.2          &    -                &     3FGL J0112.9$-$7506     &    2.17$\pm$0.17      &     -                &  0.13  \\            
  011232.6$-$320141 &  5BZB    &     16.4          &     -12.3          &     $>$0.7          &     -                     &    -                  &     -                &  0.10  \\            
  011314.2$-$190807 &   -      &     15.0          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  011501.6$-$340027 &  5BZB    &     17.0          &     -11.8          &    0.48             &      \cite{Arsioli2016} &    1.49$\pm$0.17      &          0114.9$-$335  &  0.32  \\            
  011533.3$-$030333 &   -      &     16.3$^{*}$    &     -13$^{*}$      &    0.53             &     -                     &    -                  &     -                &  0.02  \\            
  011546.0+251953 &  5BZB    &     15.7          &     -11.7          &    0.375            &     3FGL J0115.8+2519     &    1.99$\pm$0.07      &          0115.8+251  &  0.40  \\            
  011555.3$-$274430 &   -      &     16.9          &     -11.8          &    -                &     3FGL J0116.2$-$2744     &    2.02$\pm$0.16      &     -                &  0.32  \\            
  011637.0$-$281145 &   -      &     17.2          &     -12.2          &     $>$0.7          &     -                     &    -                  &     -                &  0.13  \\            
  011724.2$-$222759 &   -      &     17.0          &     -12.2          &    0.116            &     -                     &    -                  &     -                &  0.13  \\            
  011746.9$-$244332 &  5BZB    &     16.6          &     -12.1          &    0.279            &     -                     &    -                  &     -                &  0.16  \\            
  011823.2+324324 &   -      &     16.3          &     -12.3          &    0.112            &     -                     &    -                  &     -                &  0.10  \\            
  011828.6$-$511527 &   -      &     15.5          &     -12.2          &     $>$0.44         &     -                     &    -                  &     -                &  0.13  \\            
  011831.3$-$142957 &   -      &     15.4          &     -11.9          &     $>$0.42         &     -                     &    -                  &     -                &  0.25  \\            
  011904.6$-$145858 &   -      &     16.1          &     -12.0          &     $>$0.53         &     3FGL J0118.9$-$1457     &    1.79$\pm$0.16      &     -                &  0.20  \\            
  012006.3+215920 &   -      &     15.1          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  012040.9$-$184510 &   -      &     15.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  012048.3+212853 &   -      &     15.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  012308.5+342048 &  5BZB    &     18.0          &     -10.8          &    0.27             &     3FGL J0122.8+3423     &    1.48$\pm$0.14      &     -                &  3.16  \\            
  012338.2$-$231058 &  5BZB    &     17.3          &     -11.1          &    0.404            &     3FGL J0123.7$-$2312     &    1.99$\pm$0.1       &          0123.7$-$230  &  1.58  \\            
  012340.3+421017 &  5BZG    &     17.8          &     -11.7          &    0.186            &     -                     &    -                  &     -                &  0.40  \\            
  012430.4+324945 &  5BZB    &   $>$16.0         &   $>$-12.1         &    -                &     -                     &    -                  &     -                &  0.16  \\            
  012443.6$-$314341 &   -      &     17.3          &     -12.3          &     $>$0.6          &     -                     &    -                  &     -                &  0.10  \\            
  012523.5$-$292047 &   -      &     15.3          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  012629.5$-$350504 &   -      &     15.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  012652.0+003307 &   -      &   $>$16.0         &   $>$-12.8         &    -                &     -                     &    -                  &     -                &  0.03  \\            
  012654.4$-$030030 &   -      &     15.6          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  012657.1+330730 &  5BZB    &     16.8          &     -12.1          &    -                &      \cite{Arsioli2016} &    2.27$\pm$0.26      &     -                &  0.16  \\            
  012710.9$-$015152 &  5BZB    &     15.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  012713.9+032259 &   -      &     15.7          &     -11.7          &    -                &     3FGL J0127.2+0325     &    1.90$\pm$0.07      &     -                &  0.40  \\            
  012722.0+211442 &   -      &     16.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  012750.8$-$001345 &  5BZB    &     15.6          &     -12.7          &    0.44             &     -                     &    -                  &     -                &  0.04  \\            
  012917.8$-$034402$^{*}$ &   -      &     16.1$^{*}$    &     -12.3$^{*}$    &    -                &     -                     &    -                  &     -                &  0.10  \\            
  013309.1$-$453524 &   -      &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  013312.1$-$351915 &   -      &   $>$16.0         &   $>$-12.4         &    0.174            &     -                     &    -                  &     -                &  0.08  \\            
  013314.0$-$435850 &   -      &     15.3          &     -12.0          &    -                &     2FGL J0133.4$-$4408     &    2.07$\pm$0.16      &     -                &  0.20  \\            
  013428.0+263843 &  5BZB    &     15.8          &     -11.5          &    -                &     3FGL J0134.5+2638     &    1.99$\pm$0.08      &     -                &  0.63  \\            
  013507.0+025541 &   -      &     17.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  013520.5+062545 &   -      &     15.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  013523.5$-$272813 &   -      &     17.0          &     -12.1          &    0.248            &     -                     &    -                  &     -                &  0.16  \\            
  013548.7$-$201346 &   -      &     15.4          &     -11.9          &    0.37             &     -                     &    -                  &     -                &  0.25  \\            
  013626.5+302011 &   -      &     15.6          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  013632.5+390558 &  5BZB    &     16.1          &     -10.9          &    -                &     3FGL J0136.5+3905     &    1.70$\pm$0.02      &          0136.5+390  &  2.51  \\            
  013803.7$-$215530 &   -      &   $>$17.5         &   $>$-12.0         &    -                &     -                     &    -                  &     -                &  0.20  \\            
  013834.5+245836 &   -      &     16.9          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  013944.6+243119 &   -      &     16.0          &     -11.7          &    -                &     -                     &    -                  &     -                &  0.40  \\            
  014040.8$-$075849 &  5BZB    &     16.6          &     -12.0          &     $>$0.49         &      \cite{Arsioli2016} &    1.78$\pm$0.14      &     -                &  0.20  \\            
  014347.0$-$012608 &   -      &     15.6          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  014347.2$-$584551 &  5BZB    &     17.1          &     -11.0          &    -                &     3FGL J0143.7$-$5845     &    1.84$\pm$0.06      &          0143.8$-$584  &  2.00  \\            
  014357.9$-$651226 &   -      &     15.5          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  014522.7+045129 &   -      &     15.6          &     -12.9          &    0.349            &     -                     &    -                  &     -                &  0.03  \\            
  014557.5$-$282620 &   -      &     16.1          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  014558.0+213503 &   -      &   $>$17.0         &   $>$-12.2         &    -                &     -                     &    -                  &     -                &  0.13  \\            
  014620.2$-$024253 &   -      &   $>$16.0         &   $>$-12.7         &    -                &     -                     &    -                  &     -                &  0.04  \\            
  014715.7$-$000817 &   -      &     16.9          &     -12.7          &    0.472            &     -                     &    -                  &     -                &  0.04  \\            
  014748.7+203714$^{*}$ &   -      &     15.7$^{*}$    &     -12.6$^{*}$    &    -                &     -                     &    -                  &     -                &  0.05  \\            
  014753.5$-$602810 &   -      &     16.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  014918.1+203029 &   -      &     15.0$^{*}$    &     -12.2$^{*}$    &    -                &     -                     &    -                  &     -                &  0.13  \\            
  015044.5$-$545004 &   -      &     15.8          &     -12.0          &    -                &     3FGL J0150.5$-$5447     &    2.12$\pm$0.23      &     -                &  0.20  \\            
  015219.7+364017$^{*}$ &   -      &     16.3$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  015239.5+014717 &  5BZG    &     15.9          &     -11.2          &    0.08             &     3FGL J0152.6+0148     &    1.89$\pm$0.1       &          0152.8+014  &  1.26  \\            
  015307.3+751742 &  5BZB    &     16.1          &     -11.9          &    -                &     3FGL J0152.8+7517     &    1.77$\pm$0.12      &     -                &  0.25  \\            
  015313.0$-$110626 &   -      &     16.1          &     -12.2          &     $>$0.55         &     -                     &    -                  &     -                &  0.13  \\            
  015402.6+082351 &  5BZB    &     15.2          &     -11.3          &    -                &     3FGL J0154.0+0824     &    1.86$\pm$0.04      &     -                &  1.00  \\            
  015553.5+053309 &   -      &     15.5          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  015608.2+054510 &   -      &     15.5          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  015646.0$-$474417 &   -      &     16.6          &     -12.1          &     $>$0.29         &     3FGL J0156.9$-$4742     &    2.01$\pm$0.26      &     -                &  0.16  \\            
  015657.9$-$530159 &  5BZB    &     18.0          &     -11.1          &    -                &     3FGL J0157.0$-$5301     &    1.82$\pm$0.08      &          0157.0$-$530  &  1.58  \\            
  015700.6$-$323529 &   -      &     16.8          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  015721.4$-$215851 &   -      &     17.1          &     -12.1          &     $>$0.7          &     -                     &    -                  &     -                &  0.16  \\            
  015743.9+003605$^{*}$ &   -      &     15.2$^{*}$    &     -12.9$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  015809.9+251539 &   -      &     16.6          &     -12.2          &    0.158            &     -                     &    -                  &     -                &  0.13  \\            
  015934.3+104704 &  5BZB    &     15.5          &     -11.6          &    0.195            &     3FGL J0159.4+1046     &    2.11$\pm$0.08      &     -                &  0.50  \\            
  015953.5+004815 &   -      &     16.0          &     -12.6          &    0.652            &     -                     &    -                  &     -                &  0.05  \\            
  015958.0$-$364313 &   -      &     15.8          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  020106.1+003400 &  5BZB    &     17.0          &     -11.7          &    0.298            &      \cite{Arsioli2016} &    1.82$\pm$0.28      &     -                &  0.40  \\            
  020110.9$-$434654 &   -      &     15.8          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  020121.7$-$225925 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  020239.7$-$313338 &   -      &     15.0          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  020252.2$-$022320 &   -      &     16.3          &     -12.0          &    -                &     3FGL J0203.1$-$0227     &    2.31$\pm$0.16      &     -                &  0.20  \\            
  020313.9$-$323512 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  020355.9$-$244453 &   -      &     16.6$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  020412.9$-$333339 &  5BZB    &     17.9          &     -11.7          &    0.617            &      \cite{Arsioli2016} &    1.78$\pm$0.2       &     -                &  0.40  \\            
  020430.0$-$213724 &   -      &     15.2          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  020838.1+352312 &  5BZB    &     16.3          &     -12.1          &    0.318            &     3FGL J0208.6+3522     &    1.70$\pm$0.18      &     -                &  0.16  \\            
  020916.9+444945 &  5BZB    &     16.7          &     -11.3          &    -                &     3FGL J0209.5+4449     &    1.97$\pm$0.16      &     -                &  1.00  \\            
  020921.6$-$522921 &  5BZB    &     16.7          &     -11.1          &     $>$0.163        &     3FGL J0209.4$-$5229     &    1.80$\pm$0.05      &          0209.3$-$522  &  1.58  \\            
  021205.6$-$255757 &   -      &     16.9          &     -12.2          &    -                &      \cite{Arsioli2016} &    1.93$\pm$0.16      &     -                &  0.13  \\            
  021216.8$-$022155 &   -      &     16.1          &     -11.7          &    -                &      \cite{Arsioli2016} &    1.94$\pm$0.19      &     -                &  0.40  \\            
  021252.7+224452 &  5BZB    &     15.2          &     -11.5          &    0.459            &     3FGL J0213.0+2245     &    2.10$\pm$0.07      &     -                &  1.00  \\            
  021409.7$-$473235 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  021411.7$-$353732 &   -      &     17.0          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  021417.8+514451 &  5BZG    &     17.3          &     -11.2          &    0.049$^{*}$      &     3FGL J0214.4+5143     &    2.04$\pm$0.17      &          0214.9+514  &  1.26  \\            
  021502.8+032536 &   -      &   $>$16.0         &   $>$-12.1         &    -                &     -                     &    -                  &     -                &  0.16  \\            
  021515.1$-$161738 &   -      &     16.8$^{*}$    &     -12.3$^{*}$    &    0.283            &     -                     &    -                  &     -                &  0.10  \\            
  021552.3$-$402343 &   -      &     16.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  021616.6$-$481626 &   -      &     17.3          &     -12.1          &    0.168            &     -                     &    -                  &     -                &  0.16  \\            
  021631.9+231449 &  5BZB    &     16.0          &     -11.9          &    0.288            &      \cite{Arsioli2016} &    1.89$\pm$0.11      &     -                &  0.25  \\            
  021650.8$-$663642 &  5BZB    &     15.5          &     -11.6          &     $>$0.33         &     3FGL J0217.0$-$6635     &    1.98$\pm$0.08      &     -                &  0.50  \\            
  021729.2$-$642306 &   -      &     15.8          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  021905.4$-$172512 &  5BZB    &     16.1          &     -11.6          &    0.128            &     2FGL J0219.1$-$1725     &    1.92$\pm$0.21      &     -                &  0.50  \\            
  021915.4$-$493453 &   -      &     15.4          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  021931.2$-$642151$^{*}$ &   -      &     16.0$^{*}$    &     -12.9$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  022006.2$-$391834 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  022048.4$-$084250 &  5BZB    &     15.2          &     -12.0          &     $>$0.43         &      \cite{Arsioli2016} &    1.74$\pm$0.19      &     -                &  0.20  \\            
  022104.9+063938 &   -      &     16.7          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  022149.8$-$092459 &   -      &     15.5          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  022152.7+023615 &   -      &     15.7          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  022211.3$-$213735 &   -      &     15.2          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  022314.2$-$111738 &  5BZB    &     15.6          &     -12.0          &     $>$0.2$^{(f)}$  &     3FGL J0222.9$-$1117     &    1.82$\pm$0.16      &     -                &  0.20  \\            
  022539.7$-$190034 &   -      &     17.8          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  022540.6$-$561811 &   -      &     16.7          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  022638.8$-$444121 &  5BZB    &     16.5          &     -11.5          &    -                &     3FGL J0226.5$-$4442     &    1.95$\pm$0.12      &     -                &  0.63  \\            
  022657.1+082729 &   -      &     15.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  022716.4+020159 &  5BZB    &     17.6          &     -11.5          &    0.45             &     3FGL J0227.2+0201     &    2.04$\pm$0.1       &     -                &  0.63  \\            
  022855.7$-$292715 &   -      &     15.0          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  022941.1$-$412050 &   -      &     15.4          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  022948.1$-$512351 &   -      &     15.7          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  023005.8+194921 &   -      &     16.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  023109.1$-$575505 &   -      &     15.4          &     -12.0          &    -                &     3FGL J0230.6$-$5757     &    1.68$\pm$0.29      &          0231.0$-$575  &  0.20  \\            
  023224.3+201412 &   -      &     15.4          &     -12.7          &    -                &     3FGL J0232.8+2016     &    2.03$\pm$0.14      &     -                &  0.04  \\            
  023231.0$-$251605 &   -      &     16.5          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  023237.5+313127 &   -      &     16.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  023248.5+201717 &  5BZG    &     18.5          &     -11.0          &    0.139            &     3FGL J0232.8+2016     &    2.03$\pm$0.14      &     -                &  2.00  \\            
  023340.9+065611 &   -      &     15.5          &     -12.1          &    -                &      \cite{Arsioli2016} &    2.05$\pm$0.19      &     -                &  0.16  \\            
  023430.5+804336 &   -      &     16.5          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.65$\pm$0.2       &     -                &  0.20  \\            
  023536.6$-$293843 &  5BZB    &     15.8          &     -12.4          &     $>$0.66         &     -                     &    -                  &     -                &  0.08  \\            
  023605.5$-$215542 &   -      &     15.2          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  023734.0$-$360328 &  5BZB    &     16.0          &     -11.5          &     $>$0.411        &     3FGL J0237.5$-$3603     &    1.86$\pm$0.11      &          0237.6$-$360  &  0.63  \\            
  023800.5$-$390503 &   -      &     15.4          &     -12.1          &    -                &     3FGL J0238.3$-$3904     &    1.94$\pm$0.15      &     -                &  0.16  \\            
  023813.6$-$092430 &  5BZB    &     16.7          &     -12.6          &    0.418            &     -                     &    -                  &     -                &  0.05  \\            
  023832.3$-$311656 &  5BZB    &     16.3          &     -11.0          &    0.233            &     3FGL J0238.4$-$3117     &    1.84$\pm$0.07      &          0238.4$-$311  &  2.00  \\            
  024115.4$-$304139 &   -      &     16.4          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  024151.2$-$160333 &   -      &     15.8          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  024302.8+004627 &  5BZB    &     16.4          &     -12.6          &    0.4              &     -                     &    -                  &     -                &  0.05  \\            
  024440.1$-$581954 &  5BZB    &     16.8          &     -11.4          &    0.26             &     3FGL J0244.8$-$5818     &    1.70$\pm$0.14      &          0244.9$-$582  &  0.79  \\            
  024507.7+184308 &   -      &     16.1          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  024743.3$-$481545 &   -      &     15.6          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  024751.6$-$225002 &   -      &     17.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  024752.0+004106 &   -      &     16.5          &     -12.1          &    0.392            &     -                     &    -                  &     -                &  0.16  \\            
  025018.8$-$212939 &  5BZB    &     17.0          &     -12.1          &    0.498            &     -                     &    -                  &     -                &  0.16  \\            
  025024.4+454200 &   -      &     16.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  025037.9+171207 &  5BZU    &     16.0          &     -11.5          &    -                &     3FGL J0250.6+1713     &    1.98$\pm$0.18      &     -                &  0.63  \\            
  025056.8$-$324313 &   -      &     15.4          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  025057.1$-$122612 &   -      &     15.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  025211.5+320432 &   -      &     16.4          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  025347.0$-$103135 &   -      &     17.0          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  025426.2+160202 &   -      &     15.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  025434.3$-$454326 &   -      &     15.0          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  025448.1$-$125800 &   -      &     15.4          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  025707.7+335729 &   -      &     15.8          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  025756.1$-$271211 &   -      &     15.8$^{*}$    &     -13$^{*}$      &    -                &     -                     &    -                  &     -                &  0.02  \\            
  030036.9$-$361743 &   -      &     16.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  030103.7+344100 &  5BZB    &     15.7          &     -12.0          &    0.24             &      \cite{Arsioli2016} &    2.30$\pm$0.15      &     -                &  0.20  \\            
  030107.6+033017 &   -      &     15.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  030208.8+004626 &   -      &     16.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  030246.3$-$192424 &   -      &     15.5          &     -11.6          &    -                &     -                     &    -                  &     -                &  0.50  \\            
  030313.6$-$705026 &   -      &     15.5          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  030326.3$-$240710 &  5BZB    &     15.7          &     -10.7          &    0.266            &     3FGL J0303.4$-$2407     &    1.92$\pm$0.02      &          0303.3$-$240  &  3.98  \\            
  030330.1+055429 &  5BZG    &     15.8          &     -11.7          &    0.196            &      \cite{Arsioli2016} &    1.46$\pm$0.24      &     -                &  0.40  \\            
  030416.3$-$283217 &  5BZB    &     17.7          &     -11.6          &     $>$0.7          &     3FGL J0304.3$-$2836     &    1.61$\pm$0.23      &     -                &  0.50  \\            
  030433.9$-$005403 &  5BZB    &     15.4          &     -11.9          &    0.511            &      \cite{Arsioli2016} &    1.70$\pm$0.17      &          0304.5$-$005  &  0.25  \\            
  030544.1+403509 &   -      &     16.5          &     -11.9          &    -                &      \cite{Arsioli2016} &    1.84$\pm$0.28      &     -                &  0.25  \\            
  030718.6$-$205157 &   -      &     16.4          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  030925.9$-$395926 &   -      &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  031034.6$-$501631 &   -      &     15.9          &     -11.8          &    -                &     3FGL J0310.4$-$5015     &    1.75$\pm$0.14      &          0310.4$-$501  &  0.32  \\            
  031103.1$-$440227 &   -      &     17.8          &     -11.7          &    -                &      \cite{Arsioli2016} &    2.02$\pm$0.32      &     -                &  0.40  \\            
  031205.2+312115 &   -      &     15.5          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  031235.6$-$222116 &   -      &     17.3          &     -11.9          &    -                &     3FGL J0312.7$-$2222     &    1.62$\pm$0.15      &     -                &  0.25  \\            
  031250.2+361519 &  5BZG    &     16.4          &     -11.8          &    0.071            &     3FGL J0312.7+3613     &    2.28$\pm$0.14      &          0313.0+361  &  0.32  \\            
  031311.5+244533 &   -      &     15.2          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  031421.8$-$095452 &   -      &   $>$16.5         &   $>$-12.2         &    -                &     -                     &    -                  &     -                &  0.13  \\            
  031423.8+061955 &  5BZB    &     16.3          &     -11.3          &    0.62$^{*}$       &      \cite{Arsioli2016} &    1.79$\pm$0.12      &     -                &  1.00  \\            
  031432.5$-$090445 &   -      &     16.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  031612.7+090442 &  5BZB    &     15.1          &     -11.0          &    -                &     3FGL J0316.1+0904     &    1.92$\pm$0.04      &          0316.1+090  &  2.00  \\            
  031614.2$-$643731 &  5BZB    &     16.2          &     -11.5          &    -                &     3FGL J0316.2$-$6436     &    2.09$\pm$0.09      &     -                &  0.63  \\            
  031614.8$-$260757 &  5BZB    &     15.9          &     -11.4          &    0.443            &     3FGL J0316.1$-$2611     &    1.86$\pm$0.09      &     -                &  0.79  \\            
  031615.1$-$224723 &   -      &     16.9$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  031633.7$-$221611 &  5BZB    &     16.7          &     -12.1          &    0.228            &     -                     &    -                  &     -                &  0.16  \\            
  031746.6+201105 &   -      &     15.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  031749.6+010513 &   -      &     16.6          &     -12.9          &    0.435            &     -                     &    -                  &     -                &  0.03  \\            
  031855.5+190816 &   -      &     15.9          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  031951.7+184533 &  5BZG    &     17.3          &     -11.3          &    0.19             &     3FGL J0319.8+1847     &    1.57$\pm$0.1       &          0319.7+184  &  1.00  \\            
  032009.1$-$704533 &   -      &   $>$17.0         &   $>$-12.0         &    -                &      \cite{Arsioli2016} &    1.75$\pm$0.21      &     -                &  0.20  \\            
  032037.9+112451 &   -      &     16.1          &     -12.2          &    -                &      \cite{Arsioli2016} &    2.17$\pm$0.28      &     -                &  0.13  \\            
  032056.2+042447 &   -      &     17.9          &     -11.7          &    -                &      \cite{Arsioli2016} &    2.68$\pm$0.21      &     -                &  0.40  \\            
  032102.2$-$040850 &   -      &     15.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  032127.3$-$531055 &   -      &     16.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  032159.8+233611 &  5BZB    &     15.7          &     -11.2          &    -                &     3FGL J0322.0+2335     &    1.95$\pm$0.07      &          0322.0+233  &  1.26  \\            
  032214.1$-$630740 &   -      &     15.4          &     -11.7          &    -                &     -                     &    -                  &     -                &  0.40  \\            
  032228.3$-$504538 &   -      &     15.7          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  032343.6$-$011145 &  5BZB    &     15.1          &     -11.8          &    -                &     3FGL J0323.6$-$0109     &    1.85$\pm$0.09      &     -                &  0.32  \\            
  032350.6+071736 &  5BZB    &   $>$17.0         &   $>$-11.8         &    0.31             &     -                     &    -                  &     -                &  0.32  \\            
  032356.5$-$010833 &  5BZB    &   $>$17.5         &   $>$-11.9         &    0.392            &     -                     &    -                  &     -                &  0.25  \\            
  032523.5$-$563544 &   -      &     16.5          &     -11.8          &    0.6              &     3FGL J0325.2$-$5634     &    2.22$\pm$0.11      &     -                &  0.32  \\            
  032540.9$-$164615 &  5BZB    &     15.6          &     -11.2          &    0.291            &     3FGL J0325.6$-$1648     &    1.79$\pm$0.06      &          0326.0$-$164  &  1.26  \\            
  032613.9+022514 &  5BZB    &     15.9          &     -11.3          &    0.147            &     3FGL J0326.2+0225     &    2.00$\pm$0.09      &          0326.3+022  &  1.00  \\            
  032647.2$-$340446 &   -      &     15.9          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.99$\pm$0.14      &     -                &  0.20  \\            
  032852.6$-$571605 &   -      &     16.3          &     -11.9          &    -                &      \cite{Arsioli2016} &    1.60$\pm$0.2       &     -                &  0.25  \\            
  033118.4$-$615527 &   -      &     15.7          &     -11.8          &    -                &     3FGL J0331.3$-$6155     &    2.08$\pm$0.08      &          0331.3$-$615  &  0.32  \\            
  033202.2$-$703947 &   -      &     16.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  033312.1$-$361945 &  5BZB    &     17.1          &     -12.2          &    0.308            &     -                     &    -                  &     -                &  0.13  \\            
  033349.0+291631 &  5BZB    &     15.2          &     -11.2          &    -                &     3FGL J0333.6+2916     &    1.86$\pm$0.06      &          0333.7+291  &  1.26  \\            
  033429.7+705513 &   -      &     15.5          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  033612.7$-$213127 &   -      &   $>$17.0         &   $>$-12.3         &    -                &     -                     &    -                  &     -                &  0.10  \\            
  033623.7$-$034738 &  5BZB    &     17.1          &     -11.9          &    0.162            &      \cite{Arsioli2016} &    1.61$\pm$0.23      &     -                &  0.25  \\            
  033812.4$-$244350 &  5BZB    &     17.1$^{*}$    &     -12.3$^{*}$    &    0.251            &     3FGL J0338.1$-$2443     &    1.29$\pm$0.25      &     -                &  0.10  \\            
  033829.2+130214 &   -      &     15.8          &     -11.5          &    -                &     3FGL J0338.5+1303     &    1.69$\pm$0.09      &     -                &  0.63  \\            
  033831.9$-$570447 &   -      &     17.0          &     -11.9          &    -                &      \cite{Arsioli2016} &    1.63$\pm$0.23      &     -                &  0.25  \\            
  033851.9$-$532424 &   -      &     15.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  034008.5$-$124905 &   -      &     15.0          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  034054.7+782258 &   -      &     15.6          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  034254.1$-$370736 &   -      &   $>$17.0         &   $>$-11.7         &    0.2              &     -                     &    -                  &     -                &  0.40  \\            
  034323.5$-$761448$^{*}$ &   -      &     15.1$^{*}$    &     -12.2$^{*}$    &    -                &     -                     &    -                  &     -                &  0.13  \\            
  034402.3+730114 &   -      &     16.2          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  034427.2$-$523557 &   -      &     15.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  034609.4$-$420504 &   -      &   $>$16.0         &   $>$-12.4         &    -                &     -                     &    -                  &     -                &  0.08  \\            
  034656.8$-$133830 &   -      &     15.5          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  034923.1$-$115926 &  5BZB    &     17.9          &     -11.0          &    0.188            &     3FGL J0349.2$-$1158     &    1.73$\pm$0.15      &          0349.3$-$115  &  2.00  \\            
  035051.2$-$281632 &   -      &     16.7          &     -12.1          &    -                &     3FGL J0351.0$-$2816     &    2.04$\pm$0.21      &     -                &  0.16  \\            
  035154.4$-$370343 &  5BZB    &     17.4          &     -11.9          &    0.165            &     -                     &    -                  &     -                &  0.25  \\            
  035257.4$-$683117 &   -      &     18.1          &     -11.0          &    0.087            &     3FGL J0353.0$-$6831     &    1.61$\pm$0.18      &          0352.7$-$683  &  2.00  \\            
  035304.9$-$362308 &  5BZB    &     16.8          &     -11.7          &    -                &     3FGL J0353.0$-$3622     &    1.55$\pm$0.17      &     -                &  0.40  \\            
  035308.3+825630 &   -      &     16.4          &     -11.8          &    0.069$^{*}$      &     -                     &    -                  &          0353.6+825  &  0.32  \\            
  035532.6$-$485133 &   -      &     16.8          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  035807.1$-$545138 &   -      &     15.1          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  035856.1$-$305447 &  5BZB    &     16.9          &     -12.0          &    0.65$^{*}$       &      \cite{Arsioli2016} &    1.88$\pm$0.14      &     -                &  0.20  \\            
  040126.2$-$080159 &   -      &     16.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  040128.6+815311 &  5BZB    &     16.7$^{*}$    &     -11.9$^{*}$    &    0.215            &     -                     &    -                  &     -                &  0.25  \\            
  040352.3$-$571941 &   -      &     15.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  040904.9$-$053235 &   -      &     16.9          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  041112.2$-$394143 &  5BZB    &     16.7          &     -11.9          &     $>$0.7          &      \cite{Arsioli2016} &    1.81$\pm$0.22      &     -                &  0.25  \\            
  041238.3$-$392629 &   -      &     17.7          &     -12.3          &    -                &      \cite{Arsioli2016} &    1.93$\pm$0.24      &     -                &  0.10  \\            
  041422.6$-$035017 &   -      &     15.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  041458.0$-$533942 &   -      &     16.4          &     -11.5          &    -                &     2FGL J0413.5$-$5332     &    2.41$\pm$0.08      &     -                &  0.63  \\            
  041645.1$-$552528 &   -      &     15.7$^{*}$    &     -12.9$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  041652.3+010522 &  5BZB    &     16.5          &     -10.8          &    0.287            &     3FGL J0416.8+0104     &    1.75$\pm$0.11      &          0416.9+010  &  3.16  \\            
  041855.8+132451 &   -      &     16.6          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  041949.3+843835 &   -      &     16.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  042026.2$-$651359 &   -      &     15.3          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  042132.8$-$062903 &  5BZB    &     17.0          &     -11.9          &    0.39             &     -                     &    -                  &     -                &  0.25  \\            
  042218.3+195054 &  5BZB    &     17.5          &     -11.8          &    0.516            &     3FGL J0421.6+1950     &    2.33$\pm$0.11      &     -                &  0.32  \\            
  042302.4$-$522739 &   -      &     15.8          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  042307.9$-$315957 &   -      &     15.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  042344.2$-$543142 &   -      &     16.8          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  042733.2$-$183010 &   -      &     17.6          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  042900.1$-$323641 &  5BZB    &     16.4          &     -11.9          &     $>$0.51         &      \cite{Arsioli2016} &    1.89$\pm$0.21      &     -                &  0.16  \\            
  043046.3+030337 &   -      &     15.8          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  043145.0+740325 &   -      &     15.6          &     -11.8          &    -                &     3FGL J0431.6+7403     &    1.99$\pm$0.09      &     -                &  0.32  \\            
  043154.8$-$653634 &   -      &     15.9          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  043307.4+322840 &   -      &     15.9          &     -11.7          &    -                &     3FGL J0433.1+3228     &    1.97$\pm$0.14      &     -                &  0.40  \\            
  043332.8$-$104232 &   -      &     15.6          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  043517.7$-$262121 &   -      &     16.6          &     -11.9          &    -                &      \cite{Arsioli2016} &    2.52$\pm$0.31      &     -                &  0.25  \\            
  043726.8$-$462500 &   -      &     15.3          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  043837.3+311939 &   -      &     15.1          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  044018.6$-$245932 &  5BZB    &     17.1          &     -11.9          &    0.6$^{*}$        &     3FGL J0440.3$-$2500     &    1.72$\pm$0.21      &          0440.3$-$245  &  0.25  \\            
  044127.4+150454 &  5BZB    &     17.8          &     -11.5          &    0.109            &      \cite{Arsioli2016} &    2.06$\pm$0.17      &     -                &  0.63  \\            
  044139.1$-$105734 &   -      &     15.5          &     -12.2          &    0.15             &     -                     &    -                  &     -                &  0.13  \\            
  044230.1$-$001829 &  5BZB    &     16.3          &     -12.1          &    0.449            &     -                     &    -                  &     -                &  0.16  \\            
  044240.6+614039 &   -      &   $>$17.0         &   $>$-11.8         &    -                &      \cite{Arsioli2016} &    1.95$\pm$0.12      &          0442.6+614  &  0.32  \\            
  044328.3$-$415156 &   -      &     16.9          &     -11.5          &     $>$0.39         &      \cite{Arsioli2016} &    1.94$\pm$0.2       &     -                &  0.63  \\            
  044458.3$-$583629$^{*}$ &   -      &     16.0$^{*}$    &     -13$^{*}$      &    -                &     -                     &    -                  &     -                &  0.02  \\            
  044627.1$-$434632 &   -      &     15.4          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  044757.9$-$354937 &   -      &     16.8          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  044837.6$-$163243 &  5BZB    &     17.1          &     -11.2          &     $>$0.32         &     3FGL J0448.6$-$1632     &    1.86$\pm$0.07      &     -                &  1.26  \\            
  044855.0$-$101855 &   -      &     15.9          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  044916.9$-$422342 &   -      &     16.1          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  044924.6$-$435008 &  5BZB    &     15.6          &     -10.3          &     $>$0.19         &     3FGL J0449.4$-$4350     &    1.85$\pm$0.01      &          0449.4$-$434  &  10.0  \\            
  045039.1$-$160212 &   -      &     16.7          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  045107.5$-$232532 &   -      &     16.7          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  045215.3+210302 &   -      &     16.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  045249.4$-$000151 &   -      &     16.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  045658.5$-$080530 &   -      &     15.7          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  045741.5+062220 &   -      &     15.4          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  045744.2$-$014932 &   -      &     15.1          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  045823.5$-$864408 &   -      &     16.0$^{*}$    &     -12.3$^{*}$    &    -                &     -                     &    -                  &     -                &  0.10  \\            
  045834.7+085643 &   -      &     17.0$^{*}$    &     -12$^{*}$      &    -                &     -                     &    -                  &     -                &  0.20  \\            
  050240.6$-$120428 &   -      &     15.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  050244.8$-$450454 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  050319.0$-$390021 &   -      &     16.8          &     -12.3          &    0.156            &     -                     &    -                  &     -                &  0.10  \\            
  050335.3$-$111506 &  5BZB    &     16.9          &     -12.0          &     $>$0.57         &      \cite{Arsioli2016} &    1.83$\pm$0.13      &     -                &  0.20  \\            
  050419.5$-$095631 &   -      &     17.9          &     -11.6          &     $>$0.46         &      \cite{Arsioli2016} &    2.15$\pm$0.22      &     -                &  0.63  \\            
  050534.6+041553 &  5BZB    &     15.7          &     -11.7          &    0.424            &     3FGL J0505.5+0416     &    1.91$\pm$0.14      &     -                &  0.40  \\            
  050552.0$-$814358 &   -      &     15.6          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  050558.6+611335 &  5BZB    &     16.0          &     -12.1          &    -                &     3FGL J0505.9+6114     &    2.01$\pm$0.14      &          0506.1+611  &  0.16  \\            
  050559.5$-$292630 &   -      &     15.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  050601.6$-$382054 &   -      &     16.3          &     -12.0          &    0.182            &      \cite{Arsioli2016} &    2.07$\pm$0.14      &     -                &  0.20  \\            
  050639.9$-$085800 &  5BZB    &     15.2          &     -12.0          &    -                &     2FGL J0506.5$-$0901     &    2.24$\pm$0.15      &     -                &  0.20  \\            
  050643.0$-$234418 &   -      &     15.8          &     -12.4          &     $>$0.6          &     -                     &    -                  &     -                &  0.08  \\            
  050657.7$-$543503 &  5BZB    &     16.2          &     -11.4          &     $>$0.26         &     3FGL J0506.9$-$5435     &    1.60$\pm$0.09      &          0506.9$-$543  &  0.79  \\            
  050709.2$-$385948 &   -      &   $>$17.5         &   $>$-12.2         &    -                &     -                     &    -                  &     -                &  0.13  \\            
  050727.1$-$334635 &   -      &     17.5          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.72$\pm$0.1       &     -                &  0.32  \\            
  050756.0+673723 &  5BZB    &     17.9          &     -10.7          &    0.416$^{*}$      &     3FGL J0508.0+6736     &    1.52$\pm$0.03      &          0507.9+673  &  3.98  \\            
  050813.0$-$280741 &   -      &     16.2          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  050833.3+053109 &   -      &     15.6          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  050912.7$-$731754 &   -      &     16.2          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  050938.0$-$040045 &  5BZB    &     17.8          &     -11.4          &    0.304            &     3FGL J0509.7$-$0400     &    1.65$\pm$0.22      &     -                &  0.79  \\            
  050939.7$-$251403 &  5BZB    &     17.0          &     -12.2          &    0.264            &     -                     &    -                  &     -                &  0.13  \\            
  051304.3$-$022034 &   -      &     15.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  051426.9$-$341224 &   -      &     16.0          &     -12.2          &     $>$0.4          &     -                     &    -                  &     -                &  0.13  \\            
  051439.1$-$001103 &   -      &     15.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  051631.1+735107 &  5BZB    &     15.9          &     -11.6          &    -                &     3FGL J0516.3+7351     &    1.97$\pm$0.14      &     -                &  0.50  \\            
  051845.4$-$572054 &   -      &     16.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  052026.0$-$555429 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  052041.8+653351 &   -      &     17.7          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  052133.6$-$295747 &   -      &     15.8          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  052145.9+211251 &  5BZB    &     15.1          &     -10.6          &    -                &     3FGL J0521.7+2113     &    1.92$\pm$0.02      &          0521.7+211  &  5.01  \\            
  052343.3$-$814201 &   -      &     15.4          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  052437.9+754000 &   -      &     16.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  052439.7$-$261554 &   -      &     17.3          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  052542.4$-$601340 &   -      &     15.7          &     -12.6          &    -                &     3FGL J0525.6$-$6013     &    1.73$\pm$0.1       &          0525.8$-$601  &  0.05  \\            
  052643.0$-$180812 &   -      &     15.7          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  052645.4$-$151900 &   -      &     16.0$^{*}$    &     -12.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.16  \\            
  052902.5+093435 &   -      &     16.7          &     -11.3          &    -                &     3FGL J0529.1+0933     &    2.32$\pm$0.11      &     -                &  1.00  \\            
  053547.2$-$315341 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  053626.8$-$254748 &   -      &     15.8          &     -12.3          &    -                &      \cite{Arsioli2016} &    1.97$\pm$0.17      &     -                &  0.10  \\            
  053628.9$-$334301 &  5BZB    &     16.0          &     -11.3          &     $>$0.34         &     3FGL J0536.4$-$3347     &    2.29$\pm$0.04      &          0536.4$-$334  &  1.00  \\            
  053629.8$-$752411 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  1.26  \\            
  053645.2$-$255841 &   -      &     15.5          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.81$\pm$0.18      &     -                &  0.20  \\            
  053737.3$-$233700 &   -      &     15.1          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  053737.6$-$140440 &   -      &     15.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  053809.7+031556 &   -      &     15.4          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  053810.3$-$390842 &  5BZU    &     16.2          &     -11.9          &     $>$0.44         &     3FGL J0538.4$-$3909     &    2.04$\pm$0.17      &     -                &  0.25  \\            
  053949.4$-$102938 &   -      &     16.5          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  054029.9+582338 &  5BZB    &     16.6          &     -11.1          &    -                &     3FGL J0540.4+5823     &    2.00$\pm$0.08      &          0540.5+582  &  1.58  \\            
  054301.9$-$621905 &   -      &     16.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  054357.1$-$553207 &  5BZB    &     16.7          &     -10.9          &    0.273            &     3FGL J0543.9$-$5531     &    1.77$\pm$0.05      &          0543.9$-$553  &  2.51  \\            
  054449.1$-$193813 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  054504.3+065809 &   -      &     15.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  054655.2$-$685133 &   -      &     17.2          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  054656.6$-$220456 &  5BZB    &     15.8$^{*}$    &     -12.3$^{*}$    &    0.28             &     -                     &    -                  &     -                &  0.10  \\            
  054746.4$-$460709 &   -      &     15.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  055040.5$-$321615 &  5BZG    &     18.1          &     -10.7          &    0.069            &     3FGL J0550.6$-$3217     &    1.61$\pm$0.16      &          0550.7$-$321  &  3.98  \\            
  055101.9$-$472429 &   -      &     16.2          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  055411.0$-$275729 &   -      &   $>$16.0         &   $>$-12.1         &    0.23             &     -                     &    -                  &     -                &  0.16  \\            
  055716.7$-$061706 &   -      &     17.9          &     -11.5          &    -                &      \cite{Arsioli2016} &    1.79$\pm$0.15      &     -                &  0.50  \\            
  055734.3$-$685340 &   -      &     15.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  055806.4$-$383830 &  5BZB    &     16.7          &     -11.4          &    0.302            &     3FGL J0558.1$-$3838     &    1.96$\pm$0.1       &     -                &  0.79  \\            
  055959.2+640957 &   -      &     16.9          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  060200.4+531600 &   -      &     16.3          &     -11.3          &    -                &     3FGL J0602.2+5314     &    2.03$\pm$0.13      &          0601.9+531  &  1.00  \\            
  060408.5$-$481725 &  5BZB    &     16.2          &     -11.5          &     $>$0.37$^{(f)}$ &     3FGL J0604.1$-$4817     &    1.44$\pm$0.17      &          0604.3$-$481  &  0.63  \\            
  060433.7$-$403754 &   -      &     16.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  060449.9+833132 &   -      &     16.7          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  060714.2$-$251859 &  5BZB    &     17.5          &     -12.0          &    0.275            &      \cite{Arsioli2016} &    1.93$\pm$0.16      &     -                &  0.20  \\            
  060736.4$-$742336 &   -      &     15.0$^{*}$    &     -12.6$^{*}$    &    -                &     -                     &    -                  &     -                &  0.05  \\            
  061104.0+682956 &   -      &     15.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  061518.1$-$782829 &   -      &     16.3          &     -12.0          &    0.111            &     -                     &    -                  &     -                &  0.20  \\            
  061610.1$-$173305 &   -      &     17.0          &     -12.0          &     $>$0.64         &     -                     &    -                  &     -                &  0.20  \\            
  061949.4+573548 &   -      &     16.9          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  062040.0+264331 &   -      &     15.9          &     -10.9          &    -                &     3FGL J0620.4+2644     &    1.65$\pm$0.18      &          0620.6+264  &  1.00  \\            
  062149.6$-$341148 &  5BZB    &     17.7          &     -11.4          &    0.529            &      \cite{Arsioli2016} &    2.50$\pm$0.17      &     -                &  0.79  \\            
  062337.7$-$525756 &  5BZB    &     15.2          &     -12.4          &     $>$0.44         &     -                     &    -                  &     -                &  0.08  \\            
  062444.9$-$323055 &  5BZB    &     15.8          &     -12.1          &    0.252            &     -                     &    -                  &     -                &  0.16  \\            
  062518.1+444000 &  5BZB    &     15.2          &     -11.4          &    -                &     3FGL J0625.2+4440     &    2.05$\pm$0.08      &     -                &  0.79  \\            
  062550.3+485805 &   -      &     15.9          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  062626.2$-$171045 &   -      &     16.6          &     -11.8          &     $>$0.7          &      \cite{Arsioli2016} &    2.05$\pm$0.19      &     -                &  0.32  \\            
  062636.7$-$425805 &   -      &     15.7          &     -12.5          &    -                &     3FGL J0626.6$-$4259     &    1.74$\pm$0.14      &     -                &  0.06  \\            
  062753.2$-$151956 &   -      &     17.0          &     -11.8          &    -                &     3FGL J0627.9$-$1517     &    2.72$\pm$0.17      &     -                &  0.32  \\            
  063014.9$-$201236 &   -      &     16.4          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.84$\pm$0.27      &          0630.2$-$201  &  0.32  \\            
  063059.5$-$240646 &  5BZB    &     15.1          &     -11.1          &    -                &     3FGL J0630.9$-$2406     &    1.81$\pm$0.03      &          0631.0$-$240  &  1.58  \\            
  063257.9+591541 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  063841.4$-$261744 &   -      &     15.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  064007.0$-$125314 &   -      &     17.4          &     -10.8          &    -                &     3FGL J0640.0$-$1252     &    1.51$\pm$0.16      &          0639.9$-$125  &  3.16  \\            
  064443.6$-$285115 &   -      &     16.1          &     -11.9          &     $>$0.49         &     3FGL J0644.6$-$2853     &    2.11$\pm$0.18      &     -                &  0.40  \\            
  064710.0$-$513547 &   -      &     17.9          &     -11.2          &    -                &     3FGL J0647.0$-$5134     &    2.19$\pm$0.18      &     -                &  1.26  \\            
  064827.4+711313 &   -      &     15.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  064847.5+151623 &  5BZB    &     16.6          &     -11.1          &    0.17$^{*}$       &     3FGL J0648.8+1516     &    1.83$\pm$0.07      &          0648.6+151  &  1.58  \\            
  064850.3$-$694521 &   -      &     17.1          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  064933.5$-$313920 &   -      &     16.8          &     -11.4          &    -                &     3FGL J0649.6$-$3138     &    1.73$\pm$0.12      &          0649.6$-$313  &  0.79  \\            
  065046.3+250258 &  5BZB    &     16.8          &     -10.8          &    0.203$^{*}$      &     3FGL J0650.7+2503     &    1.72$\pm$0.04      &          0650.7+250  &  3.16  \\            
  065105.3+401337 &   -      &     15.5          &     -11.5          &    -                &     3FGL J0651.3+4014     &    2.12$\pm$0.13      &     -                &  0.63  \\            
  065200.4$-$480858 &   -      &     16.0          &     -12.0          &    -                &     3FGL J0652.0$-$4808     &    2.04$\pm$0.25      &     -                &  0.20  \\            
  065751.3$-$284306 &   -      &     15.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  065932.8$-$674350 &   -      &     16.4          &     -12.1          &    -                &      \cite{Arsioli2016} &    1.53$\pm$0.21      &     -                &  0.16  \\            
  070631.6+374435 &  5BZB    &     15.3          &     -11.6          &    -                &     3FGL J0706.5+3744     &    1.89$\pm$0.06      &          0706.5+374  &  0.50  \\            
  071006.7+500245 &   -      &     15.2          &     -11.3          &    -                &     -                     &    -                  &     -                &  1.00  \\            
  071029.9+590820 &  5BZB    &     18.1          &     -10.7          &    0.12             &     3FGL J0710.3+5908     &    1.66$\pm$0.09      &          0710.5+590  &  3.98  \\            
  071218.7+571947 &  5BZB    &     17.4          &     -12.1          &    0.095            &     -                     &    -                  &     -                &  0.16  \\            
  071525.2$-$513737 &   -      &     15.6          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  071625.6+750700 &   -      &     16.1          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  071745.0$-$552021 &   -      &     15.3          &     -12.0          &    -                &      \cite{Arsioli2016} &    2.16$\pm$0.15      &     -                &  0.20  \\            
  071908.5$-$705402 &   -      &     16.6          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  071959.8+632227 &   -      &     15.2          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  072313.9+584120 &  5BZB    &     16.8          &     -12.2          &    -                &     1FGL J0722.3+5837     &    2.16$\pm$0.25      &     -                &  0.13  \\            
  072348.2+205129 &   -      &     16.1          &     -11.9          &    -                &     3FGL J0723.7+2050     &    2.40$\pm$0.15      &     -                &  0.25  \\            
  072406.0+535110 &   -      &     15.2          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  072659.5+373423 &  5BZB    &     15.1          &     -12.3          &     $>$0.57         &     -                     &    -                  &     -                &  0.10  \\            
  073025.9+330722 &  5BZB    &     15.5          &     -11.5          &    0.11             &     3FGL J0730.5+3307     &    2.12$\pm$0.12      &     -                &  0.63  \\            
  073049.4$-$660217 &   -      &     15.7          &     -11.4          &    0.106     &     3FGL J0730.5$-$6606     &    1.79$\pm$0.12      &          0730.9$-$660  &  0.79  \\            
  073124.1$-$584121 &   -      &     15.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  073152.6+280432 &  5BZB    &   $>$17.0         &   $>$-11.9         &    0.248            &      \cite{Arsioli2016} &    2.07$\pm$0.2       &     -                &  0.25  \\            
  073326.7+515354 &   -      &     17.9          &     -11.3          &    -                &     3FGL J0733.5+5153     &    1.74$\pm$0.16      &     -                &  1.00  \\            
  073329.5+351542 &  5BZB    &     16.3          &     -12.0          &    0.177            &      \cite{Arsioli2016} &    2.59$\pm$0.3       &     -                &  0.32  \\            
  073518.4+034735 &   -      &     15.3          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  073522.0+514641 &   -      &     16.7          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  073701.7+284645 &  5BZB    &     15.7          &     -12.3          &    0.272            &     -                     &    -                  &     -                &  0.10  \\            
  074322.0$-$563253 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  074405.2+743357 &  5BZB    &     16.7          &     -11.2          &    0.314            &     3FGL J0744.3+7434     &    1.97$\pm$0.1       &          0744.2+743  &  1.26  \\            
  074419.7$-$621059 &   -      &     16.7          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  074439.9$-$011430 &   -      &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  074642.3$-$475455 &   -      &     15.3          &     -11.4          &    -                &     3FGL J0746.6$-$4756     &    2.25$\pm$0.07      &          0746.4$-$475  &  0.79  \\            
  074709.4+062305 &   -      &     15.8          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  074716.2+851207 &   -      &     16.8          &     -11.9          &    -                &     3FGL J0746.9+8511     &    1.79$\pm$0.12      &     -                &  0.25  \\            
  074722.0+090548 &  5BZU    &     17.6          &     -11.6          &    -                &     3FGL J0747.4+0904     &    2.07$\pm$0.14      &     -                &  0.50  \\            
  074724.7$-$492633 &   -      &     15.8          &     -12.1          &    -                &     3FGL J0747.5$-$4927     &    2.27$\pm$0.16      &     -                &  0.16  \\            
  074735.7+612603 &   -      &     15.5          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  074929.5+745143 &  5BZB    &     16.1          &     -11.9          &    0.607$^{*}$      &     -                     &    -                  &     -                &  0.25  \\            
  075109.4+291335 &  5BZG    &     15.8          &     -12.8          &    0.185            &     -                     &    -                  &     -                &  0.03  \\   
  075125.1+173051 &  5BZG    &     17.2          &     -12.0          &    0.185            &     -                     &    -                  &     -     &  0.2   \\        
  075212.4+040901 &   -      &     15.6          &     -11.7          &    -                &     -                     &    -                  &     -                &  0.50  \\            
  075329.5+535111 &   -      &     15.6          &     -11.7          &    -                &     -                     &    -                  &     -                &  0.40  \\            
  075523.1+372618 &  5BZB    &     16.6          &     -12.4          &    0.605            &     -                     &    -                  &     -                &  0.08  \\            
  075722.6+182929 &   -      &     16.3$^{*}$    &     -12.3$^{*}$    &    0.26             &     -                     &    -                  &     -                &  0.10  \\            
  075936.1+132116 &   -      &     16.5          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.78$\pm$0.13      &     -                &  0.40  \\            
  080004.0+621014 &  5BZB    &     16.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  080015.4+561107 &   -      &     15.5          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.96$\pm$0.11      &     -                &  0.20  \\            
  080102.1+644448 &  5BZB    &     16.0          &     -12.1          &    0.2$^{*}$        &     -                     &    -                  &     -                &  0.16  \\            
  080135.8+463824 &   -      &     16.0          &     -12.2          &    0.369            &      \cite{Arsioli2016} &    2.30$\pm$0.36      &     -                &  0.40  \\            
  080212.4+554353 &   -      &     15.6$^{*}$    &     -12.8$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  080312.1$-$033600 &   -      &     15.8          &     -12.1          &    -                &     3FGL J0803.3$-$0339     &    2.00$\pm$0.07      &          0803.3$-$033  &  0.16  \\            
  080322.9+481617 &  5BZB    &     15.9          &     -12.5          &    0.5              &     -                     &    -                  &     -                &  0.06  \\            
  080457.7$-$062425 &   -      &     16.9          &     -11.8          &     $>$0.43         &     3FGL J0805.0$-$0622     &    1.90$\pm$0.13      &     -                &  0.32  \\            
  080508.8+685600 &   -      &     15.5          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  080526.5+753423 &  5BZB    &     16.3          &     -11.1          &    0.12             &     3FGL J0805.4+7534     &    1.92$\pm$0.04      &          0805.8+753  &  1.58  \\            
  080610.6+020327 &   -      &     15.2          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  080625.9+593106 &  5BZB    &     15.3          &     -11.9          &    0.3$^{*}$        &     3FGL J0806.6+5933     &    1.88$\pm$0.14      &     -                &  0.32  \\            
  080938.8+345536 &  5BZG    &     16.6          &     -11.8          &    0.083            &     3FGL J0809.6+3456     &    1.67$\pm$0.13      &          0809.5+345  &  0.32  \\            
  080949.0+521857 &  5BZB    &     15.9          &     -10.8          &    0.137            &     3FGL J0809.8+5218     &    1.88$\pm$0.02      &          0809.7+521  &  3.16  \\            
  081011.9$-$703047 &   -      &     16.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  081201.7+023732 &   -      &     16.7          &     -11.6          &    -                &     3FGL J0812.0+0237     &    1.72$\pm$0.17      &          0811.9+023  &  0.50  \\            
  081231.1+282056 &   -      &     15.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  081240.8+650911 &  5BZB    &     16.2          &     -11.9          &    -                &     3FGL J0813.3+6509     &    2.20$\pm$0.22      &     -                &  0.25  \\            
  081258.3+153151 &   -      &   $>$17.0         &   $>$-11.8         &     $>$0.7          &     -                     &    -                  &     -                &  0.32  \\            
  081305.5+714314 &   -      &     16.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  081343.4$-$754757 &   -      &     15.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  081435.2+183028 &   -      &     16.2          &     -12.9          &    0.342            &     -                     &    -                  &     -                &  0.03  \\            
  081602.8$-$121552$^{*}$ &   -      &     15.8$^{*}$    &     -12.4$^{*}$    &    -                &     -                     &    -                  &     -                &  0.08  \\            
  081627.1$-$131152 &  5BZB    &     16.4          &     -10.9          &     $>$0.37         &     3FGL J0816.4$-$1311     &    1.78$\pm$0.05      &          0816.3$-$131  &  2.51  \\            
  081915.3+064220 &   -      &     15.3$^{*}$    &     -12.8$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  081917.5$-$075626 &  5BZB    &     18.0          &     -11.5          &     $>$0.45         &     2FGL J0819.6$-$0803     &    1.58$\pm$0.24      &     -                &  0.63  \\            
  082030.7$-$031412 &   -      &     16.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  082130.1+213720 &   -      &     15.3          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  082253.2+701357 &   -      &     15.6          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  082314.5$-$632930 &   -      &     16.3          &     -12.2          &     $>$0.29         &     -                     &    -                  &     -                &  0.13  \\            
  082320.5+112550 &  5BZB    &     17.1          &     -12.4          &    0.44             &     -                     &    -                  &     -                &  0.08  \\            
  082355.6+394747 &   -      &     16.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  082406.4+613619 &   -      &     15.2          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  082427.7+624937 &   -      &     15.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  082555.2+401332 &   -      &     16.1          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  082627.7$-$640414 &   -      &     16.6          &     -11.2          &    -                &     3FGL J0826.3$-$6400     &    2.34$\pm$0.13      &     -                &  1.26  \\            
  082706.1$-$070844 &   -      &     16.3          &     -11.6          &    0.247$^{*}$      &     3FGL J0827.2$-$0711     &    2.07$\pm$0.13      &     -                &  0.79  \\            
  082707.0+084121 &  5BZB    &   $>$16.0         &   $>$-12.3         &    -                &     -                     &    -                  &     -                &  0.10  \\            
  082814.2+415351 &  5BZG    &     16.6          &     -12.2          &    0.225            &     -                     &    -                  &     -                &  0.13  \\            
  082904.7+175415 &  5BZG    &     16.4          &     -11.8          &    0.089            &      \cite{Arsioli2016} &    2.41$\pm$0.12      &     -                &  0.20  \\            
  083010.9+523027 &   -      &     16.8          &     -12.4          &    0.205            &     -                     &    -                  &     -                &  0.08  \\            
  083015.1$-$094454 &   -      &     17.0          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  083117.2+513350 &   -      &     17.7          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  083251.4+330011 &  5BZB    &     18.0          &     -12.0          &    0.671            &     -                     &    -                  &     -                &  0.20  \\            
  083357.0+472653 &  5BZB    &     16.0          &     -12.1          &    0.494            &     -                     &    -                  &     -                &  0.16  \\            
  083417.5+182500 &  5BZB    &     15.0          &     -12.5          &    0.33             &     -                     &    -                  &     -                &  0.06  \\            
  083713.3$-$185940 &   -      &     15.5          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  083724.5+145819 &  5BZB    &     16.7          &     -11.0          &    0.278            &      \cite{Arsioli2016} &    2.00$\pm$0.22      &     -                &  2.00  \\            
  083918.7+361855 &  5BZB    &     15.4          &     -12.4          &    0.335            &     -                     &    -                  &     -                &  0.08  \\            
  083952.6$-$054547 &   -      &     15.6          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  083955.0+121702 &   -      &     16.0          &     -12.1          &    0.336            &     -                     &    -                  &     -                &  0.25  \\            
  084018.7$-$191027 &   -      &     15.3          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  084310.2+503409 &   -      &     16.0          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  084345.7$-$194807 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  084452.2+280409 &   -      &     17.9          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  084701.4$-$233700 &  5BZU    &     16.5          &     -11.7          &    0.061$^{*}$      &     3FGL J0846.9$-$2336     &    2.03$\pm$0.06      &          0846.8$-$233  &  0.40  \\            
  084712.8+113350 &  5BZB    &     17.8          &     -11.2          &    0.198            &     3FGL J0847.1+1134     &    1.74$\pm$0.11      &          0847.2+113  &  1.26  \\            
  084827.9+811147 &  5BZG    &   $>$16.0         &   $>$-12.2         &    0.175            &     -                     &    -                  &     -                &  0.13  \\            
  085102.8+054905 &  5BZB    &     15.8          &     -12.3          &    0.48             &     -                     &    -                  &     -                &  0.10  \\            
  085242.8+430253 &   -      &     16.5          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  085315.7+072228 &   -      &     15.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  085406.4+482324 &   -      &     15.3$^{*}$    &     -12.8$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  085409.7+440830 &  5BZB    &     15.5          &     -11.9          &    -                &     3FGL J0854.2+4408     &    1.81$\pm$0.19      &     -                &  0.25  \\            
  085440.0+162902 &   -      &     16.2          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  085627.1+602039 &   -      &   $>$16.0         &   $>$-12.5         &    -                &     -                     &    -                  &     -                &  0.06  \\            
  085659.2+513553 &   -      &   $>$16.0         &   $>$-12.9         &    -                &     -                     &    -                  &     -                &  0.03  \\            
  085730.1+062726 &  5BZG    &     16.2          &     -12.5          &    0.338$^{*}$      &     -                     &    -                  &     -                &  0.06  \\            
  085749.8+013530 &  5BZB    &     15.4          &     -11.9          &    0.281            &      \cite{Arsioli2016} &    2.51$\pm$0.24      &     -                &  0.25  \\            
  085834.3$-$071839 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  085910.1+834500 &  5BZB    &   $>$17.0         &   $>$-11.8         &    0.33             &     -                     &    -                  &     -                &  0.32  \\            
  085920.5+004712 &  5BZB    &     16.3          &     -12.1          &    0.57$^{*}$       &     -                     &    -                  &     -                &  0.16  \\            
  085930.6+621730 &  5BZB    &     16.0          &     -12.3          &    -                &     3FGL J0859.1+6219     &    2.43$\pm$0.13      &     -                &  0.10  \\            
  085958.3+560239 &   -      &     15.8$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  085958.6+294423 &   -      &     17.0$^{*}$    &     -12.8$^{*}$    &    0.481            &     -                     &    -                  &     -                &  0.03  \\            
  090051.5$-$154130 &   -      &     15.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  090131.9$-$043001 &   -      &     15.4$^{*}$    &     -12.2$^{*}$    &    -                &     -                     &    -                  &     -                &  0.13  \\            
  090200.1+431000 &   -      &     15.4$^{*}$    &     -12.7$^{*}$    &    0.646            &     -                     &    -                  &     -                &  0.04  \\            
  090317.8+344338 &   -      &     16.8$^{*}$    &     -12.7$^{*}$    &    0.61             &     -                     &    -                  &     -                &  0.04  \\            
  090416.8+725944$^{*}$ &   -      &     16.8$^{*}$    &     -12.3$^{*}$    &    -                &     -                     &    -                  &     -                &  0.10  \\            
  090522.9$-$053145 &   -      &     16.8          &     -13.8          &    -                &     -                     &    -                  &     -                &  0.00  \\            
  090534.9+135805 &  5BZB    &     15.1          &     -11.3          &     $>$0.34         &     3FGL J0905.5+1358     &    1.84$\pm$0.07      &          0905.7+135  &  1.00  \\            
  090802.2$-$095936 &  5BZU    &     17.6          &     -11.9          &    0.053            &      \cite{Arsioli2016} &    1.82$\pm$0.25      &     -                &  0.25  \\            
  090809.1$-$072708 &   -      &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  090812.1+603539 &   -      &     16.2$^{*}$    &     -12.1$^{*}$    &    0.294            &     -                     &    -                  &     -                &  0.16  \\            
  090849.6+444604 &   -      &     16.9$^{*}$    &     -12.7$^{*}$    &    0.348            &     -                     &    -                  &     -                &  0.04  \\            
  090858.6$-$211854 &   -      &     15.7          &     -12.0          &    -                &     2FGL J0908.7$-$2119     &    2.37$\pm$0.16      &     -                &  0.20  \\            
  090900.6+231112 &  5BZB    &     15.2          &     -11.8          &    0.223            &     3FGL J0909.0+2310     &    1.72$\pm$0.11      &     -                &  0.32  \\            
  090953.2+310602 &  5BZB    &     17.0          &     -11.6          &    0.272            &      \cite{Arsioli2016} &    1.91$\pm$0.23      &     -                &  0.50  \\            
  091037.0+332924 &  5BZB    &     15.0          &     -11.0          &    0.35$^{*}$       &     3FGL J0910.5+3329     &    1.98$\pm$0.08      &          0910.4+332  &  2.00  \\            
  091222.9$-$251824 &   -      &     16.1          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  091230.5+155527 &  5BZG    &     16.9          &     -11.9          &    0.212            &     3FGL J0912.7+1556     &    1.35$\pm$0.23      &     -                &  0.25  \\            
  091256.8+520947 &   -      &     17.7$^{*}$    &     -12.5$^{*}$    &    0.411            &     -                     &    -                  &     -                &  0.06  \\            
  091300.1$-$210320 &  5BZB    &     16.8          &     -11.0          &    0.198            &     3FGL J0912.9$-$2104     &    1.94$\pm$0.08      &          0913.1$-$205  &  2.00  \\            
  091322.3+813305 &  5BZB    &     17.3$^{*}$    &     -12.1$^{*}$    &    0.639$^{*}$      &      \cite{Arsioli2016} &    1.49$\pm$0.16      &     -                &  0.16  \\            
  091326.7+782922 &   -      &     16.1          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  091408.2$-$015944 &   -      &     15.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  091522.4$-$203624 &   -      &     15.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  091552.3+293324 &  5BZB    &     15.8          &     -10.9          &     $>$0.19         &     3FGL J0915.8+2933     &    1.88$\pm$0.04      &          0915.9+293  &  2.51  \\            
  091552.9+473820 &  5BZB    &     15.5          &     -12.4          &    0.407            &     -                     &    -                  &     -                &  0.08  \\            
  091651.8+523827 &  5BZG    &     15.9          &     -11.7          &    0.19             &      \cite{Arsioli2016} &    1.79$\pm$0.15      &     -                &  0.40  \\            
  091714.5$-$034314 &   -      &     16.6          &     -12.0          &    0.308            &     3FGL J0917.3$-$0344     &    1.76$\pm$0.2       &     -                &  0.20  \\            
  091925.6+110659 &  5BZB    &     15.4$^{*}$    &     -12.6$^{*}$    &    0.425            &     -                     &    -                  &     -                &  0.05  \\            
  091926.2$-$220042 &   -      &     16.9          &     -12.5          &    -                &     3FGL J0919.5$-$2200     &    2.20$\pm$0.25      &     -                &  0.06  \\            
  092015.4+391013 &  5BZB    &     17.2          &     -12.9          &    0.607            &     -                     &    -                  &     -                &  0.03  \\            
  092057.4$-$225720 &   -      &   $>$17.5         &   $>$-11.6         &     $>$0.45         &     3FGL J0921.0$-$2258     &    1.55$\pm$0.26      &     -                &  0.50  \\            
  092113.0+684901 &   -      &     15.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  092252.0+755402 &   -      &     16.9          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  092339.0+052648 &   -      &     15.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  092401.0+053345 &  5BZB    &     16.8          &     -11.9          &    0.57             &     3FGL J0924.2+0534     &    2.43$\pm$0.12      &     -                &  0.25  \\            
  092405.8+530033 &  5BZB    &     16.0$^{*}$    &     -12.7$^{*}$    &    0.649            &     -                     &    -                  &     -                &  0.04  \\            
  092542.7+595815 &  5BZB    &     15.5          &     -12.2          &     $>$0.7          &     3FGL J0925.6+5959     &    1.65$\pm$0.16      &     -                &  0.13  \\            
  092637.3$-$131233 &   -      &     16.7          &     -12.4          &    0.138            &     -                     &    -                  &     -                &  0.08  \\            
  092702.2+513732 &   -      &     16.7          &     -12.8          &    0.413            &     -                     &    -                  &     -                &  0.03  \\            
  092818.4+042109 &   -      &     15.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  093004.0+494331 &   -      &     17.4          &     -12.8          &    0.573            &     -                     &    -                  &     -                &  0.03  \\            
  093037.4+495025 &  5BZB    &     17.5          &     -11.3          &    0.187            &     3FGL J0930.0+4951     &    1.45$\pm$0.21      &     -                &  1.00  \\            
  093056.8+393334 &  5BZB    &     17.1$^{*}$    &     -12.3$^{*}$    &    0.64             &     -                     &    -                  &     -                &  0.10  \\            
  093239.2+104234 &  5BZB    &     16.0          &     -12.0          &    0.361            &      \cite{Arsioli2016} &    2.00$\pm$0.16      &     -                &  0.20  \\            
  093303.4+045235 &   -      &     16.6          &     -12.4          &    0.378            &     -                     &    -                  &     -                &  0.08  \\            
  093321.9+213211 &   -      &     16.1          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  093430.1$-$172120 &  5BZB    &     17.7          &     -11.6          &    0.25             &      \cite{Arsioli2016} &    1.78$\pm$0.23      &     -                &  0.50  \\            
  093848.4+441644 &   -      &     15.0$^{*}$    &     -12$^{*}$      &    0.615            &     -                     &    -                  &     -                &  0.20  \\            
  093904.5+491622 &   -      &     16.3          &     -12.6          &    0.403            &     -                     &    -                  &     -                &  0.05  \\            
  093938.5$-$031502 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  094022.3+614825 &  5BZG    &     16.2          &     -11.8          &    0.21             &     3FGL J0941.0+6151     &    2.30$\pm$0.12      &     -                &  0.32  \\            
  094309.4+135132 &   -      &     15.8$^{*}$    &     -12.5$^{*}$    &    0.569            &     -                     &    -                  &     -                &  0.06  \\            
  094340.6+444215 &   -      &     15.4          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  094355.4$-$070950 &  5BZB    &     16.0          &     -12.3          &    0.433            &     -                     &    -                  &     -                &  0.10  \\            
  094432.2+573535 &  5BZB    &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  094501.9$-$044833 &   -      &     15.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  094537.0$-$301332 &   -      &     16.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  094606.1+215138 &   -      &     16.7          &     -12.7          &    0.488            &     -                     &    -                  &     -                &  0.04  \\            
  094620.2+010450 &  5BZB    &     17.9          &     -11.8          &    0.577            &     3FGL J0946.2+0103     &    1.70$\pm$0.23      &     -                &  0.32  \\            
  094630.6+105202 &   -      &     16.9          &     -12.1          &    0.161            &     -                     &    -                  &     -                &  0.16  \\            
  094709.4$-$254059 &   -      &     15.7          &     -11.4          &    -                &     3FGL J0947.1$-$2542     &    1.95$\pm$0.09      &     -                &  0.79  \\            
  094933.9+480826 &   -      &     16.8          &     -13.1          &    0.728            &     -                     &    -                  &     -                &  0.02  \\            
  095040.9+383043 &   -      &     17.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  095127.7+010209 &  5BZB    &     15.5          &     -12.3          &    0.5$^{*}$        &     -                     &    -                  &     -                &  0.10  \\            
  095202.2$-$171443 &   -      &     16.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  095214.6+393615 &  5BZB    &     16.5          &     -12.3          &     $>$0.7          &     1FGL J0952.2+3926     &    2.50$\pm$0.22      &     -                &  0.10  \\            
  095224.1+750212 &  5BZB    &     17.6          &     -12.0          &    0.181            &      \cite{Arsioli2016} &    1.28$\pm$0.16      &          0952.2+750  &  0.20  \\            
  095302.6$-$084018 &  5BZB    &     15.3          &     -11.4          &    -                &     3FGL J0953.0$-$0839     &    1.81$\pm$0.04      &          0952.9$-$084  &  0.79  \\            
  095304.3$-$765801 &   -      &     16.0          &     -11.6          &    -                &     3FGL J0953.1$-$7657c    &    1.91$\pm$0.15      &     -                &  0.50  \\            
  095409.7+491458 &  5BZB    &     16.4          &     -12.0          &     $>$0.7          &     3FGL J0954.2+4913     &    1.33$\pm$0.22      &     -                &  0.25  \\            
  095507.9+355100 &  5BZB    &     17.5          &     -11.8          &    0.834            &      \cite{Arsioli2016} &    1.88$\pm$0.25      &     -                &  0.32  \\            
  095518.4$-$294611 &   -      &     15.1          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  095549.6+101429 &   -      &     15.8          &     -12.7          &    0.373            &     -                     &    -                  &     -                &  0.04  \\            
  095622.6$-$095514 &   -      &     15.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  095628.2$-$095719 &   -      &     16.8          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.68$\pm$0.25      &     -                &  0.32  \\            
  095649.5+015600 &  5BZB    &     16.1$^{*}$    &     -12.7$^{*}$    &     $>$0.7          &     -                     &    -                  &     -                &  0.04  \\            
  095652.0+411557 &   -      &     17.6$^{*}$    &     -11.9$^{*}$    &    -                &     -                     &    -                  &     -                &  0.25  \\            
  095800.4+473733 &   -      &     15.3          &     -12.8          &    0.485            &     -                     &    -                  &     -                &  0.03  \\            
  095805.8$-$031739 &  5BZB    &     16.4          &     -12.1          &     $>$0.6          &     3FGL J0958.3$-$0318     &    1.52$\pm$0.2       &     -                &  0.16  \\            
  095813.0$-$675241 &   -      &     16.2          &     -11.6          &    -                &     3FGL J0958.4$-$6752     &    2.21$\pm$0.14      &     -                &  0.50  \\            
  095849.0+013218 &   -      &     17.9          &     -12.3          &    0.004$^{*}$      &     -                     &    -                  &     -                &  0.10  \\            
  095849.8+703959 &   -      &   $>$16.5         &   $>$-12.5         &    -                &      \cite{Arsioli2016} &    2.03$\pm$0.2       &     -                &  0.06  \\            
  095904.2$-$074412 &   -      &     15.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  095929.8+212321 &  5BZB    &     16.5          &     -11.9          &    0.36             &     3FGL J0959.7+2124     &    2.15$\pm$0.15      &     -                &  0.25  \\            
  095947.6$-$113724 &   -      &     16.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  100008.8$-$000319 &   -      &     17.7          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  100202.2+340836 &   -      &     16.4          &     -12.9          &    0.412            &     -                     &    -                  &     -                &  0.03  \\            
  100234.3+221614 &  5BZB    &     15.8          &     -11.9          &     $>$0.55         &     3FGL J1002.3+2220     &    2.31$\pm$0.16      &     -                &  0.25  \\            
  100313.9+705912$^{*}$ &   -      &     15.0$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  100316.6+434400 &   -      &     15.0          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  100408.0+144909 &   -      &     17.0          &     -12.7          &    0.712            &     -                     &    -                  &     -                &  0.04  \\            
  100444.6+375211 &  5BZB    &     15.8          &     -12.3          &    0.44             &     -                     &    -                  &     -                &  0.10  \\            
  100520.4+240503 &   -      &     16.5          &     -12.4          &    0.476            &     -                     &    -                  &     -                &  0.08  \\            
  100612.1+644010 &  5BZB    &     15.4$^{*}$    &     -12.3$^{*}$    &     $>$0.56         &     -                     &    -                  &     -                &  0.10  \\            
  100652.7$-$075545 &   -      &     15.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  100656.4+345445 &  5BZB    &     15.2          &     -12.1          &     $>$0.5          &     3FGL J1006.7+3453     &    1.66$\pm$0.21      &     -                &  0.16  \\            
  100811.4+470521 &  5BZB    &     17.1          &     -11.6          &    0.343            &     -                     &    -                  &     -                &  0.50  \\            
  101015.9$-$311908 &  5BZB    &     16.8          &     -11.1          &    0.14             &     3FGL J1010.2$-$3120     &    1.58$\pm$0.1       &          1010.2$-$311  &  1.58  \\            
  101244.2+422957 &  5BZB    &     16.8          &     -11.9          &    0.365            &     3FGL J1012.7+4229     &    1.66$\pm$0.13      &     -                &  0.25  \\            
  101258.3+393238 &  5BZG    &     15.7          &     -12.4          &    0.17             &     -                     &    -                  &     -                &  0.08  \\            
  101312.4+083208 &   -      &     16.5          &     -12.5          &    0.602            &     -                     &    -                  &     -                &  0.06  \\            
  101436.6$-$210141 &   -      &     16.2          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  101504.0+492559 &  5BZB    &     16.2          &     -10.7          &     $>$0.2          &     3FGL J1015.0+4925     &    1.83$\pm$0.01      &          1015.0+492  &  3.98  \\            
  101514.2$-$113803 &   -      &     17.2$^{*}$    &     -12.3$^{*}$    &    0.151            &     -                     &    -                  &     -                &  0.10  \\            
  101616.7+410812 &   -      &     17.3          &     -12.0          &    0.27             &     -                     &    -                  &     -                &  0.40  \\            
  101619.3$-$040705 &   -      &     15.8$^{*}$    &     -12.9$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  101659.7+213315 &   -      &     16.3          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  101706.6+520247 &   -      &     15.8          &     -12.5          &    0.379            &     -                     &    -                  &     -                &  0.06  \\            
  101717.8$-$154932 &   -      &     15.2          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  101834.0+312833 &  5BZG    &   $>$17.0         &   $>$-12.0         &    0.161            &     -                     &    -                  &     -                &  0.20  \\            
  101858.3+215957 &   -      &     15.8          &     -12.5          &    0.572            &     -                     &    -                  &     -                &  0.06  \\            
  102004.6$-$120959 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  102100.3+162554 &  5BZB    &     16.1          &     -12.0          &    0.556            &      \cite{Arsioli2016} &    2.34$\pm$0.25      &     -                &  0.20  \\            
  102123.5$-$300220 &   -      &     16.0          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  102128.9+380644 &  5BZB    &     16.1          &     -12.5          &    0.467            &     -                     &    -                  &     -                &  0.06  \\            
  102212.6+512359 &  5BZG    &     18.2          &     -11.7          &    0.142            &     -                     &    -                  &     -                &  0.40  \\            
  102243.6$-$011301 &  5BZB    &     17.4          &     -11.3          &     $>$0.36         &     3FGL J1022.8$-$0113     &    1.87$\pm$0.09      &          1022.7$-$011  &  1.00  \\            
  102251.1+452141 &   -      &     15.6          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  102339.7+300056 &  5BZB    &     15.8          &     -12.0          &    0.433            &     3FGL J1023.7+3000     &    1.75$\pm$0.21      &     -                &  0.20  \\            
  102345.4$-$055523 &   -      &     17.6          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  102356.0$-$433601 &  5BZB    &     16.0          &     -10.9          &     $>$0.32         &     3FGL J1023.9$-$4335     &    1.79$\pm$0.06      &     -                &  2.51  \\            
  102404.8$-$161935 &   -      &     15.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  102519.0$-$104106 &   -      &     15.9          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  102522.9+040229 &  5BZB    &     16.2          &     -12.3          &    0.2              &     -                     &    -                  &     -                &  0.10  \\            
  102634.3$-$854314 &  5BZB    &     15.0          &     -11.5          &    -                &     3FGL J1026.4$-$8542     &    2.01$\pm$0.08      &          1026.9$-$854  &  0.63  \\            
  102658.4$-$174857 &  5BZB    &     15.7          &     -11.3          &    0.114$^{*}$      &     3FGL J1026.9$-$1750     &    1.92$\pm$0.05      &          1027.0$-$174  &  1.00  \\            
  102703.4+060933 &  5BZB    &     16.5          &     -12.0          &    0.449            &     3FGL J1027.0+0609     &    2.09$\pm$0.2       &     -                &  0.20  \\            
  102704.3+671618 &   -      &     16.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  102724.8+631752 &  5BZB    &     16.5          &     -12.3          &    0.58$^{*}$       &     3FGL J1027.7+6316     &    2.00$\pm$0.14      &     -                &  0.10  \\            
  102731.6+584547 &   -      &     15.7          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  102732.2+352621 &  5BZB    &     17.5          &     -12.3          &     $>$0.67         &     -                     &    -                  &     -                &  0.10  \\            
  102827.6+055514 &  5BZG    &     17.3          &     -12.8          &    0.234            &     -                     &    -                  &     -                &  0.03  \\            
  102839.3+170209 &  5BZG    &     15.7          &     -12.3          &    0.169            &     -                     &    -                  &     -                &  0.10  \\            
  103040.3$-$203036 &   -      &     15.6          &     -12.4          &    -                &     3FGL J1030.4$-$2030     &    1.89$\pm$0.1       &     -                &  0.08  \\            
  103118.4+505335 &  5BZB    &     17.0          &     -10.9          &     $>$0.3          &     3FGL J1031.2+5053     &    1.71$\pm$0.06      &          1031.4+505  &  2.51  \\            
  103137.7$-$260715 &   -      &   $>$17.0         &   $>$-12.0         &    -                &     -                     &    -                  &     -                &  0.20  \\            
  103335.8$-$143626 &  5BZB    &     15.9          &     -12.1          &    0.367            &     -                     &    -                  &     -                &  0.16  \\            
  103346.3+370824 &   -      &     17.1          &     -12.5          &    0.447            &     -                     &    -                  &     -                &  0.06  \\            
  103655.9$-$195423 &   -      &     16.7          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  103744.2+571154 &  5BZB    &     15.9          &     -11.1          &     $>$0.33         &     3FGL J1037.5+5711     &    1.87$\pm$0.04      &          1037.6+571  &  1.58  \\            
  103838.0+675515 &   -      &     17.3          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  103931.0+545547 &   -      &     17.7          &     -12.6          &    0.617            &     -                     &    -                  &     -                &  0.05  \\            
  104028.9+094753 &  5BZB    &     16.6          &     -12.1          &    0.303            &     -                     &    -                  &     -                &  0.16  \\            
  104058.3+134149 &   -      &     15.8          &     -12.3          &    0.556            &     3FGL J1040.8+1342     &    1.76$\pm$0.2       &     -                &  0.10  \\            
  104108.5$-$120330 &   -      &     15.4          &     -12.6          &    -                &     3FGL J1040.9$-$1205     &    2.11$\pm$0.2       &     -                &  0.05  \\            
  104144.3+594256 &   -      &     15.9          &     -12.8          &    0.425            &     -                     &    -                  &     -                &  0.03  \\            
  104149.0+390118 &  5BZG    &     16.5          &     -12.2          &    0.21             &     3FGL J1041.8+3901     &    1.97$\pm$0.16      &     -                &  0.13  \\            
  104303.7+005420 &   -      &     17.1          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.73$\pm$0.17      &     -                &  0.32  \\            
  104516.2+275133 &   -      &     15.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  104549.8$-$414309 &   -      &     16.4          &     -11.9          &    0.07             &     -                     &    -                  &     -                &  0.25  \\            
  104551.1$-$400041 &   -      &     16.3          &     -12.3          &    0.243            &     -                     &    -                  &     -                &  0.10  \\            
  104603.0+754040 &   -      &     16.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  104651.4$-$253544 &  5BZB    &     $>$18.0          &    $>$-11.5          &    0.25             &     3FGL J1046.9$-$2531     &    1.85$\pm$0.17      &     -                &  0.32  \\            
  104654.4$-$002835 &   -      &     15.9          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  104745.7+543741 &  5BZB    &     15.8          &     -12.6          &    0.54$^{*}$       &     -                     &    -                  &     -                &  0.05  \\            
  104756.8$-$373730 &   -      &     16.0          &     -12.0          &    -                &     3FGL J1047.8$-$3737     &    1.90$\pm$0.18      &     -                &  0.20  \\            
  104810.9+855957 &   -      &     17.0$^{*}$    &     -12.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.16  \\            
  104857.6+500945 &  5BZG    &     17.4          &     -12.2          &    0.402            &      \cite{Arsioli2016} &    2.26$\pm$0.17      &     -                &  0.13  \\            
  104920.7+431524 &   -      &     17.8          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  105036.4$-$023615 &   -      &     17.2          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  105040.2+331004 &   -      &     16.7          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  105125.3+394324 &  5BZB    &     16.8          &     -11.9          &    0.497            &     3FGL J1051.4+3941     &    1.66$\pm$0.17      &     -                &  0.25  \\            
  105344.0+492956 &  5BZG    &     16.3          &     -11.6          &    0.14             &     3FGL J1053.7+4929     &    1.80$\pm$0.09      &          1053.5+493  &  0.50  \\            
  105437.8+202739 &   -      &     16.7          &     -12.4          &    0.225            &     -                     &    -                  &     -                &  0.08  \\            
  105451.4+162607 &   -      &     15.8          &     -12.5          &    0.505            &     -                     &    -                  &     -                &  0.06  \\            
  105526.7+634234 &   -      &     15.4          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  105534.3$-$012616 &  5BZB    &     15.8          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.78$\pm$0.12      &     -                &  0.20  \\            
  105606.6+025213 &  5BZG    &     17.9          &     -11.5          &    0.236            &     -                     &    -                  &     -                &  0.63  \\            
  105707.3+551032 &   -      &     15.7          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  105722.9+230317 &  5BZB    &     16.9          &     -11.8          &    0.379            &     -                     &    -                  &     -                &  0.32  \\            
  105750.6$-$275410 &  5BZB    &     15.9          &     -11.6          &    0.091            &     3FGL J1057.6$-$2754     &    1.89$\pm$0.18      &     -                &  0.50  \\            
  105757.6+293714 &   -      &     16.1          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  105833.7+593217 &   -      &     17.4$^{*}$    &     -13.2$^{*}$    &    0.591            &     -                     &    -                  &     -                &  0.01  \\            
  105837.6+562810 &  5BZB    &     15.1          &     -10.9          &    0.143            &     3FGL J1058.6+5627     &    1.95$\pm$0.02      &          1058.5+562  &  2.51  \\            
  105928.9$-$191220 &   -      &     15.3          &     -11.8          &    0.222            &     -                     &    -                  &     -                &  0.32  \\            
  110021.0+401927 &  5BZB    &     16.3          &     -11.6          &    0.225$^{*}$      &     3FGL J1100.5+4020     &    1.84$\pm$0.14      &     -                &  0.50  \\            
  110021.0+421053 &  5BZG    &     16.0          &     -12.4          &    0.323            &     -                     &    -                  &     -                &  0.08  \\            
  110124.7+410847 &  5BZB    &     15.7          &     -12.2          &     $>$0.58         &     3FGL J1101.5+4106     &    1.77$\pm$0.17      &     -                &  0.13  \\            
  110252.9$-$014905 &   -      &     15.9          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  110312.7+440115 &   -      &     15.5$^{*}$    &     -12.5$^{*}$    &    0.411            &     -                     &    -                  &     -                &  0.06  \\            
  110337.6$-$232930 &  5BZB    &     17.3          &     -10.6          &    0.186            &     3FGL J1103.5$-$2329     &    1.64$\pm$0.14      &          1104.0$-$233 
 &  5.01  \\            
  110339.1$-$402402 &   -      &     15.4          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  110356.0+002236 &  5BZG    &     15.7          &     -12.4          &    0.27             &     -                     &    -                  &     -                &  0.08  \\            
  110357.1+261117 &   -      &     17.9          &     -12.2          &    0.712$^{*}$      &     -                     &    -                  &     -                &  0.13  \\            
  110424.9+423454 &   -      &     17.0          &     -12.4          &    0.483            &     -                     &    -                  &     -                &  0.08  \\            
  110427.3+381230 &  5BZB    &     16.3          &     -9.7.0         &    0.03             &     3FGL J1104.4+3812     &    1.77$\pm$0.0       &         1104.4+381   &  39.8  \\           
  110530.6+311435 &   -      &     15.4          &     -12.6          &    0.42$^{*}$       &     -                     &    -                  &     -                &  0.05  \\            
  110600.3+375445 &   -      &     15.9$^{*}$    &     -13.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.02  \\            
  110651.7+650603 &   -      &     17.9          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  110747.9+150209 &  5BZB    &     15.6          &     -11.8          &    0.25$^{*}$       &     3FGL J1107.8+1502     &    1.99$\pm$0.09      &     -                &  0.32  \\            
  110804.9+164820 &   -      &     17.9          &     -12.7          &    0.476            &     -                     &    -                  &     -                &  0.04  \\            
  110858.3$-$014931 &  5BZG    &     17.2          &     -12.1          &    0.106            &     -                     &    -                  &     -                &  0.16  \\            
  111008.2$-$392615 &   -      &     15.8$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  111037.6+713356 &  5BZB    &     15.5          &     -11.9          &    -                &     3FGL J1110.0+7134     &    2.03$\pm$0.15      &     -                &  0.25  \\            
  111112.4+584656 &   -      &     17.7          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  111130.7+345202 &  5BZB    &     17.5          &     -12.0          &     $>$0.68         &     -                     &    -                  &     -                &  0.20  \\            
  111158.9+485701 &   -      &     15.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  111207.9+260803 &  5BZB    &     16.1          &     -12.1          &    0.45             &     -                     &    -                  &     -                &  0.16  \\            
  111224.5+175120 &  5BZB    &     16.9          &     -11.9          &    0.42             &     3FGL J1112.6+1749     &    1.47$\pm$0.36      &     -                &  0.25  \\            
  111603.4+371036 &   -      &     15.7          &     -12.3          &    0.269            &     -                     &    -                  &     -                &  0.10  \\            
  111706.1+201407 &  5BZB    &     15.9          &     -11.0          &    0.138            &     3FGL J1117.0+2014     &    1.87$\pm$0.05      &          1116.9+201  &  2.00  \\            
  111709.7+585921 &   -      &     16.0          &     -12.3          &    0.081            &     -                     &    -                  &     -                &  0.10  \\            
  111717.2+580124 &   -      &     16.1$^{*}$    &     -13.4$^{*}$    &    -                &     -                     &    -                  &     -                &  0.01  \\            
  111717.5+000633 &  5BZB    &     16.6          &     -11.9          &    0.451            &      \cite{Arsioli2016} &    2.17$\pm$0.2       &     -                &  0.25  \\            
  111757.1+535554 &  5BZB    &     15.6          &     -11.9          &    -                &     3FGL J1117.9+5355     &    1.93$\pm$0.07      &     -                &  0.25  \\            
  111806.7$-$813619 &   -      &     16.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  111810.7$-$164338 &   -      &     16.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  111939.4$-$304720 &  5BZB    &     17.1          &     -12.1          &    0.412            &     3FGL J1119.7$-$3046     &    1.54$\pm$0.23      &     -                &  0.16  \\            
  112047.9+421211 &  5BZB    &     16.2          &     -11.3          &     $>$0.35         &     3FGL J1120.8+4212     &    1.62$\pm$0.05      &          1120.8+421  &  1.00  \\            
  112059.7+014456 &  5BZB    &     16.8          &     -12.4          &    0.368            &     -                     &    -                  &     -                &  0.08  \\            
  112211.5+431646 &  5BZB    &     15.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  112313.2$-$090424 &   -      &     17.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  112317.9$-$323217 &   -      &   $>$17.0         &   $>$-11.8         &    -                &      \cite{Arsioli2016} &    1.88$\pm$0.21      &     -                &  0.32  \\            
  112349.0+722958 &  5BZB    &     17.3          &     -11.9          &    -                &     3FGL J1123.6+7231     &    1.59$\pm$0.34      &     -                &  0.25  \\            
  112411.7$-$371009 &   -      &     16.0$^{*}$    &     -12.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.16  \\            
  112414.7+234032 &   -      &     17.2          &     -12.2          &    -                &     —                     &    -                  &     -                &  0.13  \\            
  112453.8+493409 &  5BZB    &     16.5          &     -11.9          &     $>$0.57         &     3FGL J1124.9+4932     &    1.80$\pm$0.15      &     -                &  0.25  \\            
  112502.8$-$265402 &   -      &     16.1          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  112508.5$-$210105 &   -      &     15.5          &     -11.6          &    -                &     3FGL J1125.0$-$2101     &    1.78$\pm$0.14      &     -                &  0.50  \\            
  112551.9$-$074220 &  5BZB    &     15.7          &     -11.9          &    0.279            &     3FGL J1125.8$-$0745     &    1.95$\pm$0.17      &     -                &  0.25  \\            
  112611.8$-$203723 &   -      &     17.2          &     -12.1          &    -                &      \cite{Arsioli2016} &    2.16$\pm$0.24      &     -                &  0.16  \\            
  112635.5$-$425211 &   -      &     16.9          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  112727.1+290829 &   -      &     17.6          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  112912.4$-$101349 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  112946.1+585057 &   -      &     15.5          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  113031.9$-$780105 &   -      &     16.9          &     -11.3          &    -                &     3FGL J1130.7$-$7800     &    1.74$\pm$0.13      &          1130.4$-$780  &  1.00  \\            
  113046.0$-$313807 &   -      &     16.2          &     -11.9          &    0.151            &      \cite{Arsioli2016} &    1.28$\pm$0.21      &          1130.8$-$313  &  0.25  \\            
  113105.2$-$094405 &   -      &     16.3          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.84$\pm$0.17      &     -                &  0.32  \\            
  113209.1$-$473853 &   -      &   $>$17.5         &   $>$-11.6         &    -                &     3FGL J1132.0$-$4736     &    2.11$\pm$0.14      &     -                &  0.50  \\            
  113302.8+184703 &   -      &     16.7          &     -12.3          &    0.716            &     -                     &    -                  &     -                &  0.10  \\            
  113405.8+483903 &   -      &     16.5          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  113444.6$-$172900 &  5BZB    &     16.9          &     -12.0          &    0.571            &      \cite{Arsioli2016} &    1.58$\pm$0.2       &     -                &  0.20  \\           
  113459.5+213455 &   -      &     16.7$^{*}$    &     -13.1$^{*}$    &    0.602            &     -                     &    -                  &     -                &  0.02  \\            
  113626.4+700926 &  5BZB    &     16.8          &     -10.8          &    0.045            &     3FGL J1136.6+7009     &    1.82$\pm$0.04      &          1136.5+700  &  3.16  \\            
  113630.1+673704 &  5BZB    &     18.1          &     -11.1          &    0.134            &     3FGL J1136.6+6736     &    1.72$\pm$0.08      &          1136.8+673  &  1.58  \\            
  113641.0+234726 &   -      &     15.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  113755.6$-$171041 &  5BZB    &     17.7          &     -11.3          &    0.6              &      \cite{Arsioli2016} &    1.69$\pm$0.1       &          1137.9$-$171  &  1.00  \\            
  113900.7+553034 &   -      &     17.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  113921.8+312930 &   -      &     17.3          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  113922.3+612644 &   -      &     15.4          &     -13.3          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  114023.4+152809 &  5BZB    &     16.2          &     -11.6          &    0.24             &     3FGL J1140.4+1529     &    1.26$\pm$0.28      &     -                &  0.50  \\            
  114117.5+064122 &   -      &   $>$17.0         &   $>$-12.4         &    0.672            &     -                     &    -                  &     -                &  0.08  \\            
  114118.5+680428 &   -      &     15.3          &     -12.8          &    -                &     3FGL J1141.2+6805     &    1.61$\pm$0.16      &     -                &  0.03  \\            
  114141.8$-$140754 &   -      &     16.2          &     -11.7          &    -                &     3FGL J1141.6$-$1406     &    2.18$\pm$0.13      &     -                &  0.40  \\            
  114221.7+334201 &   -      &     15.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  114222.6$-$130642 &   -      &     15.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  114352.6+155821 &   -      &     16.6          &     -12.4          &    0.67$^{*}$       &     -                     &    -                  &     -                &  0.08  \\            
  114523.2+334744 &   -      &     16.0$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  114535.1$-$034000 &  5BZG    &     16.9          &     -11.9          &    0.167            &     -                     &    -                  &     -                &  0.25  \\            
  114708.8$-$323002 &   -      &     16.7          &     -12.0          &     $>$0.54         &     -                     &    -                  &     -                &  0.20  \\            
  114746.3+673906 &   -      &     16.4          &     -13.3          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  114747.8$-$211640 &   -      &     17.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  114755.0+220539 &  5BZG    &     16.3$^{*}$    &     -12$^{*}$      &    0.276            &     -                     &    -                  &     -                &  0.20  \\            
  114830.4$-$074507 &   -      &     16.1          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  114930.3+243925 &  5BZB    &     17.1          &     -11.6          &    0.402            &     3FGL J1149.5+2443     &    2.11$\pm$0.22      &     -                &  0.50  \\            
  115016.9+101651 &   -      &     17.5          &     -12.3          &    0.284            &     -                     &    -                  &     -                &  0.10  \\            
  115031.6$-$381832 &   -      &     15.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  115034.6+415439 &  5BZB    &     15.6          &     -11.4          &     $>$0.32         &     3FGL J1150.5+4155     &    1.76$\pm$0.04      &          1150.5+415  &  0.79  \\            
  115244.8+340638 &   -      &     17.0          &     -12.8          &    0.705            &     -                     &    -                  &     -                &  0.03  \\            
  115257.6+241345 &   -      &     17.6$^{*}$    &     -12.4$^{*}$    &    0.175            &     -                     &    -                  &     -                &  0.08  \\            
  115404.5$-$001009 &  5BZB    &     16.6          &     -11.9          &    0.254            &     3FGL J1154.2$-$0010     &    1.68$\pm$0.14      &     -                &  0.25  \\            
  115518.1+092640 &  5BZB    &     15.3          &     -12.5          &     $>$0.7          &     -                     &    -                  &     -                &  0.06  \\            
  115520.5$-$341718 &   -      &     15.8          &     -11.8          &    -                &     3FGL J1155.4$-$3417     &    1.34$\pm$0.22      &          1155.5$-$341  &  0.32  \\            
  115522.0$-$135110 &   -      &     15.6          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  115531.3+060854 &   -      &     17.2          &     -12.9          &    0.368            &     -                     &    -                  &     -                &  0.03  \\            
  115633.1$-$225003 &   -      &     15.5          &     -12.1          &    -                &     3FGL J1156.7$-$2250     &    1.89$\pm$0.16      &     -                &  0.16  \\            
  115646.4+423807 &  5BZG    &     16.5$^{*}$    &     -12.5$^{*}$    &    0.172            &     -                     &    -                  &     -                &  0.06  \\            
  115653.0+241246 &   -      &     16.2          &     -12.0          &    0.145            &     -                     &    -                  &     -                &  0.20  \\            
  115709.4+282200 &  5BZG    &   $>$17.0         &   $>$-12.4         &    0.3              &     -                     &    -                  &     -                &  0.08  \\            
  115803.7$-$033337 &   -      &   $>$17.0         &   $>$-12.4         &    -                &     -                     &    -                  &     -                &  0.08  \\            
  115853.2+081942 &   -      &     16.1          &     -12.2          &    0.29             &     3FGL J1158.9+0818     &    1.87$\pm$0.19      &     -                &  0.13  \\            
  115904.3+210208 &   -      &     16.6          &     -12.3          &    0.35             &     -                     &    -                  &     -                &  0.10  \\            
  120106.1$-$000700 &  5BZG    &     16.5          &     -12.4          &    0.165            &     -                     &    -                  &     -                &  0.08  \\            
  120136.0$-$060733 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  120205.7+283325 &   -      &     17.0          &     -12.5          &    0.379            &     -                     &    -                  &     -                &  0.06  \\            
  120317.8$-$392620 &   -      &     16.2          &     -12.0          &    -                &     3FGL J1203.5$-$3925     &    1.64$\pm$0.15      &     -                &  0.20  \\            
  120412.1+114555 &  5BZB    &     16.6          &     -11.6          &    0.296            &     3FGL J1204.0+1144     &    1.88$\pm$0.13      &     -                &  0.50  \\            
  120440.3+503926 &   -      &     15.1          &     -13.2          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  120444.8$-$032143 &   -      &     16.6          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  120454.1+533037 &   -      &     17.3          &     -12.8          &    0.402            &     -                     &    -                  &     -                &  0.03  \\            
  120543.2+582932 &   -      &     16.3          &     -12.7          &    0.4$^{*}$        &     -                     &    -                  &     -                &  0.04  \\            
  120744.5+314851 &   -      &     16.8          &     -12.2          &    0.67             &     -                     &    -                  &     -                &  0.13  \\            
  120817.9$-$293759 &  5BZB    &     16.4          &     -12.3          &    0.249            &     -                     &    -                  &     -                &  0.10  \\            
  120850.5+452951 &   -      &     17.5$^{*}$    &     -12.7$^{*}$    &    0.654            &     -                     &    -                  &     -                &  0.04  \\            
  120905.1$-$462948 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  120938.2+021017 &  5BZB    &     16.0          &     -12.3          &    0.291            &     -                     &    -                  &     -                &  0.10  \\            
  121017.6+022343 &  5BZG    &     16.0$^{*}$    &     -12.3$^{*}$    &    0.383            &     -                     &    -                  &     -                &  0.10  \\            
  121026.5+392908 &  5BZB    &     17.5          &     -11.7          &     $>$0.7          &     -                     &    -                  &     -                &  0.40  \\            
  121038.2$-$252712 &   -      &     15.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  121128.9$-$072239 &   -      &     16.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  121158.6+224233 &  5BZB    &     17.6          &     -11.4          &    0.45             &      \cite{Arsioli2016} &    1.78$\pm$0.18      &     -                &  0.79  \\            
  121300.7+512935 &  5BZB    &     16.0          &     -12.2          &    -                &     3FGL J1212.6+5135     &    2.19$\pm$0.14      &     -                &  0.13  \\            
  121323.0$-$261806 &  5BZB    &     17.9          &     -11.2          &    0.278            &     3FGL J1213.1$-$2619     &    1.89$\pm$0.2       &     -                &  1.26  \\            
  121407.5+290328 &   -      &     16.6          &     -12.5          &    0.469            &     -                     &    -                  &     -                &  0.06  \\            
  121510.9+073203 &  5BZG    &     16.3          &     -11.6          &    0.137            &      \cite{Arsioli2016} &    1.78$\pm$0.16      &     -                &  0.50  \\            
  121603.1$-$024304 &  5BZB    &     15.9          &     -12.0          &    0.169            &      \cite{Arsioli2016} &    2.30$\pm$0.12      &     -                &  0.20  \\            
  121618.2+205957 &   -      &     16.8$^{*}$    &     -12.3$^{*}$    &    0.607            &     -                     &    -                  &     -                &  0.10  \\            
  121752.0+300700 &  5BZB    &     15.1          &     -10.9          &    0.13$^{*}$       &     3FGL J1217.8+3007     &    1.97$\pm$0.02      &          1217.9+300  &  2.51  \\            
  121815.7+322344 &   -      &     17.0          &     -13.0          &    0.63             &     -                     &    -                  &     -                &  0.02  \\            
  121902.8+402442 &   -      &     16.2          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  121919.3+303937 &   -      &     15.9          &     -12.7          &    0.243            &     -                     &    -                  &     -                &  0.04  \\            
  121945.7$-$031422 &  5BZB    &     16.0          &     -11.8          &    0.299            &     3FGL J1219.7$-$0314     &    2.00$\pm$0.11      &     -                &  0.32  \\            
  122012.1$-$000306 &  5BZB    &     15.8          &     -12.3          &     $>$0.7          &     -                     &    -                  &     -                &  0.10  \\            
  122019.8$-$371413 &   -      &     15.9          &     -11.8          &    -                &     3FGL J1220.1$-$3715     &    2.05$\pm$0.13      &     -                &  0.32  \\            
  122033.5+033807 &   -      &     15.8          &     -13.2          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  122044.5+690525 &   -      &   $>$17.5         &   $>$-12.0         &    -                &     -                     &    -                  &     -                &  0.20  \\            
  122107.6+474228 &  5BZG    &     17.6          &     -12.3          &    0.21             &     -                     &    -                  &     -                &  0.10  \\            
  122114.4+352238 &   -      &     16.7          &     -12.8          &    0.51             &     -                     &    -                  &     -                &  0.03  \\            
  122121.9+301036 &  5BZB    &     16.8          &     -10.8          &    0.18             &     3FGL J1221.3+3010     &    1.66$\pm$0.03      &          1221.3+300  &  3.16  \\            
  122147.5$-$135157 &   -      &     15.0          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  122158.0+493413 &   -      &     16.5          &     -13.1          &    0.598            &     -                     &    -                  &     -                &  0.02  \\            
  122208.6+030718 &   -      &   $>$17.5         &   $>$-11.8         &    0.503            &     -                     &    -                  &     -                &  0.32  \\            
  122211.4+354058 &  5BZB    &     15.3          &     -12.3          &     $>$0.57         &     -                     &    -                  &     -                &  0.10  \\            
  122239.2$-$345841 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  122304.9+453444 &   -      &     17.1          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  122307.2+110038 &   -      &     16.1          &     -12.3          &    1.368$^{*}$      &     -                     &    -                  &     -                &  0.10  \\            
  122337.0$-$303249 &   -      &     16.0          &     -11.7          &    -                &     3FGL J1223.3$-$3028     &    1.89$\pm$0.22      &     -                &  0.40  \\            
  122340.0+124202 &   -      &     15.7          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  122352.0+302725 &   -      &     16.9          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  122352.9+465048 &  5BZG    &     15.5          &     -12.5          &    0.25             &     -                     &    -                  &     -                &  0.06  \\            
  122424.1+243623 &  5BZB    &     16.1          &     -11.2          &    0.218            &     3FGL J1224.5+2436     &    1.89$\pm$0.09      &          1224.4+243  &  1.26  \\            
  122450.1+383248 &   -      &     15.1          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  122514.2+721447 &  5BZB    &   $>$17.5         &   $>$-11.8         &    0.114$^{*}$      &     -                     &    -                  &     -                &  0.32  \\            
  122525.1$-$155317 &   -      &     16.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  122644.2+063853 &  5BZB    &     15.8          &     -11.7          &    0.583            &     3FGL J1226.8+0638     &    1.56$\pm$0.24      &     -                &  0.40  \\            
  122809.1$-$022135 &  5BZB    &     16.8          &     -12.1          &    0.323            &     -                     &    -                  &     -                &  0.16  \\            
  122820.5+155654 &   -      &     15.8          &     -12.2          &    0.232            &     -                     &    -                  &     -                &  0.13  \\            
  122902.9$-$140250 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  122944.5+164004 &   -      &     16.8          &     -12.3          &    0.682            &     -                     &    -                  &     -                &  0.10  \\            
  123013.9+251806 &  5BZB    &     15.0          &     -10.7          &    0.135$^{*}$      &     3FGL J1230.3+2519     &    2.24$\pm$0.06      &     -                &  3.98  \\            
  123123.8+142124 &  5BZB    &     15.4          &     -11.8          &    0.256            &     3FGL J1231.8+1421     &    2.07$\pm$0.16      &     -                &  0.32  \\            
  123131.3+641417 &  5BZB    &     16.4          &     -11.8          &    0.163            &     3FGL J1231.5+6414     &    1.94$\pm$0.2       &     -                &  0.32  \\            
  123353.3+145925 &   -      &     16.0          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  123402.2+281502 &   -      &     16.4          &     -12.3          &    0.424            &     -                     &    -                  &     -                &  0.10  \\            
  123417.0$-$385635 &  5BZB    &     16.2          &     -11.7          &    0.23             &     -                     &    -                  &     -                &  0.40  \\            
  123511.0$-$140323 &  5BZB    &     17.0          &     -11.8          &    0.4              &     -                     &    -                  &     -                &  0.32  \\            
  123554.7+055213 &   -      &     16.3          &     -12.7          &    0.682            &     -                     &    -                  &     -                &  0.04  \\            
  123705.5+302004 &  5BZB    &     17.3          &     -12.2          &    0.33$^{*}$       &     -                     &    -                  &     -                &  0.13  \\            
  123738.9+625841 &  5BZB    &     16.0          &     -11.9          &    0.297            &     3FGL J1237.9+6258     &    1.84$\pm$0.22      &     -                &  0.25  \\            
  123800.1+263553 &   -      &     16.8          &     -12.9          &    0.21             &     -                     &    -                  &     -                &  0.03  \\            
  123825.9+443136 &  5BZB    &     15.9          &     -12.8          &    0.312            &     -                     &    -                  &     -                &  0.03  \\            
  123922.6+413250 &  5BZB    &   $>$16.0         &   $>$-12.2         &    0.16$^{*}$       &     -                     &    -                  &     -                &  0.13  \\            
  124112.0+495547 &   -      &     17.7          &     -12.9          &    0.225            &     -                     &    -                  &     -                &  0.03  \\            
  124141.4+344029 &  5BZB    &     16.6          &     -12.0          &     $>$0.7          &      \cite{Arsioli2016} &    1.96$\pm$0.18      &     -                &  0.20  \\            
  124148.1+063601 &  5BZB    &     16.5          &     -12.0          &     $>$0.51         &     3FGL J1241.9+0639     &    1.78$\pm$0.23      &     -                &  0.20  \\            
  124149.3$-$145558 &  5BZB    &     15.2          &     -11.5          &     $>$0.44         &     3FGL J1241.6$-$1456     &    1.96$\pm$0.17      &     -                &  0.63  \\            
  124232.2+763417 &  5BZB    &     16.5          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  124312.7+362743 &  5BZB    &     16.2          &     -10.8          &     $>$0.31         &     3FGL J1243.1+3627     &    1.77$\pm$0.04      &          1243.2+362  &  3.16  \\            
  124430.7+351002 &   -      &     17.7          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  124700.7+442317 &  5BZB    &     16.2          &     -12.0          &    0.6$^{*}$        &     3FGL J1247.0+4421     &    2.06$\pm$0.24      &     -                &  0.20  \\            
  124816.6+074257 &   -      &     17.2          &     -12.7          &    0.57             &     -                     &    -                  &     -                &  0.04  \\            
  124919.3$-$280834 &   -      &     16.0          &     -11.9          &    -                &     3FGL J1249.1$-$2808     &    2.07$\pm$0.12      &     -                &  0.25  \\            
  125015.4+315559 &  5BZB    &     16.2          &     -11.9          &     $>$0.6          &      \cite{Arsioli2016} &    1.76$\pm$0.32      &     -                &  0.25  \\            
  125117.8+103906 &  5BZB    &     15.6          &     -11.9          &    -                &     3FGL J1251.3+1041     &    2.44$\pm$0.15      &     -                &  0.25  \\            
  125134.8$-$295842 &  5BZB    &     17.0          &     -12.0          &    0.48             &     -                     &    -                  &     -                &  0.20  \\            
  125300.8+382625 &  5BZB    &     16.9          &     -12.0          &    0.372            &     -                     &    -                  &     -                &  0.20  \\            
  125341.2$-$393159 &  5BZG    &     17.9          &     -11.3          &    0.179            &      \cite{Arsioli2016} &    1.83$\pm$0.18      &     -                &  1.00  \\            
  125359.2+624256 &  5BZB    &     16.6          &     -12.4          &    -                &     3FGL J1254.1+6240     &    1.90$\pm$0.15      &     -                &  0.08  \\            
  125408.1$-$280930 &   -      &     15.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  125445.4+470132$^{*}$ &   -      &     16.5$^{*}$    &     -12.6$^{*}$    &    -                &     -                     &    -                  &     -                &  0.05  \\            
  125446.9+175622 &   -      &     16.6          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  125447.5$-$142150 &   -      &     16.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  125449.2+570451 &   -      &     15.3          &     -12.8          &    0.84$^{*}$       &     -                     &    -                  &     -                &  0.03  \\            
  125509.7+280417 &   -      &     16.9          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  125528.6+091059 &   -      &     17.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  125547.9+141108 &   -      &     16.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  125639.3+060906 &  5BZB    &     16.5          &     -12.5          &    0.42             &     -                     &    -                  &     -                &  0.06  \\            
  125708.2+264924 &   -      &   $>$17.5         &   $>$-12.3         &    0.375            &     -                     &    -                  &     -                &  0.10  \\            
  125723.8+483231 &   -      &     15.3$^{*}$    &     -12.9$^{*}$    &    0.727            &     -                     &    -                  &     -                &  0.03  \\            
  125731.9+241239 &  5BZB    &     16.9          &     -11.5          &    0.14             &     -                     &    -                  &     -                &  0.63  \\            
  125822.8+062827 &   -      &     16.1          &     -12.4          &    0.542            &     -                     &    -                  &     -                &  0.08  \\            
  125847.9$-$044744 &  5BZB    &     16.9          &     -11.6          &    0.586$^{*}$      &      \cite{Arsioli2016} &    1.84$\pm$0.2       &     -                &  0.50  \\            
  125908.5+412936 &   -      &     16.4          &     -12.3          &    0.27             &     -                     &    -                  &     -                &  0.10  \\            
  130145.6+405623 &  5BZB    &     15.9          &     -12.0          &    0.652            &      \cite{Arsioli2016} &    2.08$\pm$0.14      &     -                &  0.20  \\            
  130201.0+391524 &   -      &     16.8          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  130255.1+505617 &  5BZB    &     17.1          &     -12.1          &    0.686            &     -                     &    -                  &     -                &  0.16  \\            
  130420.9$-$435309 &  5BZB    &     15.6          &     -11.0          &    -                &     3FGL J1304.3$-$4353     &    1.91$\pm$0.03      &          1304.5$-$435  &  2.00  \\            
  130531.2+385522 &  5BZB    &     16.1          &     -12.4          &    0.376            &     -                     &    -                  &     -                &  0.08  \\            
  130619.6$-$023642 &   -      &     17.3          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  130630.9+192244 &   -      &     17.6          &     -12.1          &    0.314            &     -                     &    -                  &     -                &  0.16  \\            
  130711.8+115316 &   -      &     16.0          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  130713.3$-$034430 &   -      &     15.3          &     -12.0          &    -                &      \cite{Arsioli2016} &    2.55$\pm$0.2       &     -                &  0.20  \\            
  130737.9$-$425938 &  5BZB    &     16.0          &     -10.8          &    -                &     3FGL J1307.6$-$4300     &    1.84$\pm$0.05      &          1307.6$-$425  &  3.16  \\            
  130750.5+124828 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  130903.9$-$040611 &   -      &     15.3          &     -11.6          &    0.39             &     -                     &    -                  &     -                &  0.50  \\            
  130931.0$-$224432 &   -      &     16.1          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  131012.1$-$115748 &  5BZB    &     16.5          &     -11.8          &    0.14             &     3FGL J1310.2$-$1159     &    1.80$\pm$0.19      &     -                &  0.32  \\            
  131106.4+003509 &  5BZB    &     15.0          &     -11.9          &    -                &     3FGL J1311.0+0036     &    1.55$\pm$0.28      &     -                &  0.25  \\            
  131155.6+085340 &  5BZB    &     17.1          &     -12.1          &    0.469            &     -                     &    -                  &     -                &  0.16  \\            
  131234.6$-$185900 &   -      &     16.0          &     -12.2          &     $>$0.63         &     -                     &    -                  &     -                &  0.13  \\            
  131248.7$-$235047 &   -      &     15.3          &     -11.9          &    -                &     3FGL J1312.7$-$2349     &    1.80$\pm$0.12      &     -                &  0.25  \\            
  131330.1+020105 &  5BZB    &     15.5          &     -12.2          &    0.356            &     -                     &    -                  &     -                &  0.13  \\            
  131440.6$-$090147 &   -      &   $>$16.5         &   $>$-12.2         &    -                &     -                     &    -                  &     -                &  0.13  \\            
  131503.2$-$423648 &  5BZG    &     17.6          &     -10.9          &    0.105            &     3FGL J1314.7$-$4237     &    2.08$\pm$0.21      &          1315.0$-$423  &  2.51  \\            
  131532.5+113330 &   -      &     16.7          &     -11.7          &     $>$0.61         &     3FGL J1315.4+1130     &    1.96$\pm$0.26      &     -                &  0.40  \\            
  131639.7+205514 &   -      &     16.3          &     -12.2          &    0.255            &     -                     &    -                  &     -                &  0.13  \\            
  131654.4+301453 &   -      &     16.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  131719.9+543512 &   -      &     15.9          &     -12.2          &    0.394            &     -                     &    -                  &     -                &  0.13  \\            
  131934.0+312911 &   -      &     15.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  132001.0+344444 &   -      &     15.2$^{*}$    &     -13.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.02  \\            
  132140.6$-$343751 &   -      &     16.0          &     -12.0          &    0.142            &     -                     &    -                  &     -                &  0.20  \\            
  132231.3+134430 &  5BZG    &     16.8          &     -12.4          &    0.377            &     -                     &    -                  &     -                &  0.08  \\            
  132239.1+494336 &   -      &   $>$17.5         &   $>$-12.1         &    0.33             &     -                     &    -                  &     -                &  0.16  \\            
  132244.2+664941 &   -      &     15.2          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  132301.0+043951 &  5BZG    &     16.8          &     -11.9          &    0.224            &     3FGL J1322.9+0435     &    1.74$\pm$0.2       &     -                &  0.25  \\            
  132358.3+140558 &  5BZB    &     15.4          &     -12.1          &     $>$0.47         &     3FGL J1323.9+1405     &    2.08$\pm$0.14      &     -                &  0.16  \\            
  132527.4$-$280521 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  132531.6+662102 &  5BZB    &     16.7          &     -12.5          &    0.21             &     -                     &    -                  &     -                &  0.06  \\            
  132541.8$-$022809 &  5BZB    &     17.9          &     -12.0          &    0.8$^{*}$        &      \cite{Arsioli2016} &    2.16$\pm$0.2       &     -                &  0.20  \\            
  132555.9+080928 &   -      &     16.3$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  132614.8+293329 &  5BZB    &     16.3          &     -11.8          &    0.431            &     3FGL J1326.1+2931     &    2.07$\pm$0.24      &     -                &  0.32  \\            
  132617.7+122957 &  5BZG    &     16.8          &     -11.9          &    0.204            &      \cite{Arsioli2016} &    2.14$\pm$0.29      &     -                &  0.25  \\            
  132635.8+254958 &   -      &     16.8          &     -12.9          &    0.698            &     -                     &    -                  &     -                &  0.03  \\            
  132744.8$-$082936 &   -      &     16.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  132833.4+114520 &  5BZB    &     17.4          &     -11.9          &    0.811            &      \cite{Arsioli2016} &    2.10$\pm$0.2       &     -                &  0.25  \\            
  132840.6$-$472748 &   -      &     15.8          &     -11.7          &    -                &     3FGL J1328.5$-$4728     &    1.70$\pm$0.13      &          1328.6$-$472  &  0.40  \\            
  132845.7+720401 &   -      &     15.3          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  132949.0+071417 &   -      &     15.3$^{*}$    &     -13$^{*}$      &    0.582            &     -                     &    -                  &     -                &  0.02  \\            
  133021.4+444120 &  5BZB    &     15.4          &     -12.1          &    -                &     3FGL J1330.0+4437     &    2.03$\pm$0.14      &     -                &  0.16  \\            
  133025.7+700137 &  5BZB    &     15.4          &     -12.0          &    -                &     3FGL J1330.6+7002     &    1.84$\pm$0.12      &     -                &  0.20  \\            
  133040.6+565519 &  5BZB    &     15.2          &     -12.5          &     $>$0.7          &     -                     &    -                  &     -                &  0.06  \\            
  133044.2+470359 &   -      &     16.7          &     -13.5          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  133046.0+113939 &   -      &     17.6$^{*}$    &     -12.7$^{*}$    &    0.53             &     -                     &    -                  &     -                &  0.04  \\            
  133102.8+565541 &  5BZG    &     17.6          &     -12.1          &    0.27             &     -                     &    -                  &     -                &  0.16  \\            
  133105.7$-$002221 &  5BZB    &     15.6          &     -12.3          &    0.243            &     -                     &    -                  &     -                &  0.10  \\            
  133325.9+623540 &  5BZB    &     16.1          &     -12.5          &     $>$0.7          &     -                     &    -                  &     -                &  0.06  \\            
  133529.7$-$295038 &  5BZB    &   $>$16.0         &   $>$-11.9         &    0.51$^{*}$       &     3FGL J1335.4$-$2949     &    2.05$\pm$0.13      &     -                &  0.25  \\            
  133612.1+231958 &  5BZB    &     16.1          &     -12.0          &    0.267            &      \cite{Arsioli2016} &    1.92$\pm$0.14      &     -                &  0.20  \\            
  133647.2+602048 &   -      &     16.5$^{*}$    &     -12.7$^{*}$    &    0.32             &     -                     &    -                  &     -                &  0.04  \\            
  133806.3$-$093114 &   -      &     15.0          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  133844.4+412211 &   -      &     17.0          &     -13.0          &    0.469            &     -                     &    -                  &     -                &  0.02  \\            
  133922.0+474212 &   -      &     17.2          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  133937.8+183059 &   -      &     16.3          &     -12.2          &    0.11             &     -                     &    -                  &     -                &  0.13  \\            
  134029.8+441004 &  5BZB    &     17.3          &     -11.9          &    0.54             &     3FGL J1340.6+4412     &    1.93$\pm$0.24      &     -                &  0.25  \\            
  134042.0$-$041005 &   -      &     15.3          &     -11.9          &    -                &     3FGL J1340.6$-$0408     &    1.98$\pm$0.13      &     -                &  0.25  \\            
  134105.1+395944 &  5BZG    &     17.3          &     -11.6          &    0.172            &     3FGL J1341.0+3955     &    2.54$\pm$0.18      &     -                &  0.50  \\            
  134223.4$-$313557 &   -      &     15.2          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  134240.3+093911 &   -      &     15.7          &     -12.3          &     $>$0.6          &     3FGL J1342.7+0945     &    1.87$\pm$0.15      &     -                &  0.10  \\            
  134249.6+035845 &   -      &     16.3          &     -12.7          &    0.881$^{*}$      &     -                     &    -                  &     -                &  0.04  \\            
  134251.0$-$353141 &   -      &     16.1$^{*}$    &     -12.2$^{*}$    &    0.125            &     -                     &    -                  &     -                &  0.13  \\            
  134342.4+410256 &   -      &     15.3          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  134347.4+002022 &   -      &     16.8          &     -12.8          &    0.242            &     -                     &    -                  &     -                &  0.03  \\            
  134428.1+045029 &   -      &     17.4$^{*}$    &     -12.8$^{*}$    &    0.472            &     -                     &    -                  &     -                &  0.03  \\            
  134525.0+231037 &   -      &     16.1          &     -12.6          &    0.32             &     -                     &    -                  &     -                &  0.05  \\            
  134544.9+702903 &   -      &     16.0          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  134621.3+080836 &   -      &   $>$17.0         &   $>$-12.5         &    0.926$^{*}$      &     -                     &    -                  &     -                &  0.06  \\            
  134706.7$-$295841 &   -      &     15.4          &     -11.6          &    -                &     3FGL J1346.9$-$2958     &    1.74$\pm$0.13      &     -                &  0.50  \\            
  134853.3+075647 &  5BZG    &     16.3          &     -11.9          &    0.25             &     -                     &    -                  &     -                &  0.25  \\            
  134914.7$-$060051 &   -      &     15.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  134944.8$-$034958 &   -      &     16.7          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  134951.1+421646 &   -      &     17.0          &     -12.3          &    0.289            &     -                     &    -                  &     -                &  0.10  \\            
  135043.7$-$310926 &   -      &     15.4          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  135120.8+111453 &  5BZB    &     15.8          &     -11.5          &     $>$0.51         &     3FGL J1351.4+1115     &    1.71$\pm$0.09      &     -                &  0.63  \\            
  135126.9$-$000115 &   -      &     15.2          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  135132.8$-$263317 &   -      &     15.3          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  135159.5+041211 &   -      &     15.8          &     -12.6          &    0.257            &     -                     &    -                  &     -                &  0.05  \\            
  135206.7+425236 &   -      &     15.6          &     -12.6          &     $>$0.5          &     -                     &    -                  &     -                &  0.05  \\            
  135328.0+560056 &  5BZB    &     16.3          &     -11.8          &    0.404            &      \cite{Arsioli2016} &    2.28$\pm$0.18      &     -                &  0.32  \\            
  135340.1$-$663956 &   -      &     15.5          &     -11.4          &    -                &     3FGL J1353.5$-$6640     &    1.91$\pm$0.1       &          1353.5$-$664  &  0.79  \\            
  135345.1$-$393709 &   -      &     16.0          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  135406.6+532743 &   -      &     17.8          &     -12.7          &    0.472            &     -                     &    -                  &     -                &  0.04  \\            
  135537.3+251507 &   -      &     17.3          &     -12.9          &    0.546            &     -                     &    -                  &     -                &  0.03  \\            
  135650.1$-$071336 &   -      &     17.8          &     -12.4          &     $>$0.45         &     -                     &    -                  &     -                &  0.08  \\            
  135712.9$-$014600 &  5BZB    &     17.0$^{*}$    &     -12.2$^{*}$    &    0.547            &     -                     &    -                  &     -                &  0.13  \\            
  135758.2+055128 &   -      &     15.9          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  135856.2+365424 &   -      &     16.6          &     -12.9          &     $>$0.63         &     -                     &    -                  &     -                &  0.03  \\            
  135908.8+332205 &   -      &     15.7          &     -12.9          &    0.442            &     -                     &    -                  &     -                &  0.03  \\            
  135922.6$-$020010 &  5BZB    &     16.8          &     -12.4          &    0.004            &     -                     &    -                  &     -                &  0.08  \\            
  140022.0$-$400822 &   -      &     15.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  140027.0$-$293936 &   -      &   $>$17.5         &   $>$-12.1         &    -                &     -                     &    -                  &     -                &  0.16  \\            
  140108.6$-$232235 &   -      &     15.4          &     -11.8          &     $>$0.34         &     -                     &    -                  &     -                &  0.32  \\            
  140121.1+520928 &  5BZB    &   $>$17.5         &   $>$-12.0         &    0.482            &     -                     &    -                  &     -                &  0.20  \\            
  140125.3+031629 &   -      &     15.3          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  140150.2$-$294148 &   -      &     16.5          &     -12.2          &    0.094            &     -                     &    -                  &     -                &  0.13  \\            
  140203.7+674103 &   -      &     15.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  140244.9+632020 &   -      &     16.5$^{*}$    &     -12.5$^{*}$    &    0.34             &     -                     &    -                  &     -                &  0.06  \\            
  140350.2+243303 &   -      &     15.8          &     -12.3          &    0.34             &     -                     &    -                  &     -                &  0.10  \\            
  140449.6+655430 &  5BZB    &     16.6          &     -12.0          &    0.363            &     3FGL J1404.8+6554     &    2.09$\pm$0.13      &          1404.9+655  &  0.20  \\            
  140450.8+040202 &  5BZB    &     15.7          &     -11.4          &     $>$0.37         &     3FGL J1404.8+0401     &    1.98$\pm$0.11      &     -                &  0.79  \\            
  140519.6+305351 &   -      &     15.5          &     -12.6          &    0.34             &     -                     &    -                  &     -                &  0.05  \\            
  140550.2+231112 &   -      &     16.2          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  140609.5$-$250808 &   -      &     15.0          &     -12.0          &    -                &     3FGL J1406.0$-$2508     &    1.89$\pm$0.11      &          1406.2$-$250  &  0.20  \\            
  140629.9$-$393508 &  5BZB    &     16.3$^{*}$    &     -12.2$^{*}$    &    0.37             &      \cite{Arsioli2016} &    1.46$\pm$0.15      &     -                &  0.13  \\            
  140630.1+123620 &  5BZB    &     17.0$^{*}$    &     -12.1$^{*}$    &     $>$0.7          &     -                     &    -                  &     -                &  0.16  \\            
  140635.8$-$005548 &   -      &     16.4          &     -12.1          &    0.279$^{*}$      &     -                     &    -                  &     -                &  0.16  \\            
  140641.4+481824 &   -      &     16.0          &     -12.5          &    0.098$^{*}$      &     -                     &    -                  &     -                &  0.06  \\            
  140642.7+530832 &  5BZB    &     16.1          &     -12.8          &    0.458            &     -                     &    -                  &     -                &  0.03  \\            
  140653.5+272605 &   -      &     16.7          &     -12.3          &    0.203            &     -                     &    -                  &     -                &  0.10  \\            
  140659.1+164206 &  5BZB    &     17.0          &     -11.7          &     $>$0.54         &     3FGL J1406.6+1644     &    1.65$\pm$0.21      &     -                &  0.40  \\            
  140705.2+104810 &   -      &     15.7          &     -12.3          &    0.836$^{*}$      &     -                     &    -                  &     -                &  0.10  \\            
  140710.3+380334 &   -      &     15.8          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  140713.0$-$070938 &   -      &     16.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  140734.0+120941 &   -      &     16.6          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  140848.1+221432 &   -      &     16.7$^{*}$    &     -12.5$^{*}$    &    0.291            &     -                     &    -                  &     -                &  0.06  \\            
  140919.0+135240 &  5BZB    &     16.6$^{*}$    &     -12.1$^{*}$    &    0.58             &     -                     &    -                  &     -                &  0.16  \\            
  140923.5+593939 &  5BZB    &     15.0          &     -12.4          &    0.496            &     -                     &    -                  &     -                &  0.08  \\            
  140954.7$-$104856 &   -      &     15.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  141003.9+051556 &  5BZB    &     15.5          &     -12.7          &    0.544            &     -                     &    -                  &     -                &  0.04  \\            
  141012.3+113547 &   -      &     16.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  141027.0+275953 &   -      &     16.3          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  141029.5+282054 &  5BZB    &     15.9          &     -11.9          &     $>$0.54         &     3FGL J1410.4+2821     &    1.97$\pm$0.16      &     -                &  0.25  \\            
  141030.7+610011 &  5BZB    &     17.1          &     -12.3          &    0.384            &     -                     &    -                  &     -                &  0.10  \\            
  141136.3$-$024032 &   -      &   $>$15.0         &   $>$-13.0         &    -                &     -                     &    -                  &     -                &  0.02  \\            
  141140.4+340423 &  5BZB    &     16.9          &     -12.6          &    0.421            &     -                     &    -                  &     -                &  0.05  \\            
  141324.5+484534 &   -      &     15.9          &     -13.7          &    -                &     -                     &    -                  &     -                &  0.00  \\            
  141335.5+230956 &   -      &     15.2          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  141358.3+764454 &   -      &     15.3          &     -11.4          &    -                &     -                     &    -                  &     -                &  0.79  \\            
  141409.1+343057 &  5BZG    &     15.7          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  141427.3+035800 &   -      &   $>$17.0         &   $>$-12.0         &    -                &     -                     &    -                  &     -                &  0.20  \\            
  141446.1+163906 &   -      &     17.1          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  141627.7+444645 &   -      &     15.8$^{*}$    &     -12.3$^{*}$    &    -                &     -                     &    -                  &     -                &  0.10  \\            
  141706.4+624637 &   -      &     17.0$^{*}$    &     -12.7$^{*}$    &    0.323            &     -                     &    -                  &     -                &  0.04  \\            
  141749.9+593526 &   -      &     15.5          &     -12.9          &    0.629            &     -                     &    -                  &     -                &  0.03  \\            
  141756.5+254324 &  5BZB    &     17.4          &     -11.0          &    0.24             &     3FGL J1417.8+2540     &    2.16$\pm$0.19      &          1418.0+254  &  2.00  \\            
  141826.2$-$023333 &  5BZB    &     15.5          &     -11.0          &     $>$0.356        &     3FGL J1418.4$-$0233     &    1.71$\pm$0.08      &          1418.3$-$023  &  2.00  \\            
  141839.7+243332 &   -      &     15.7          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  141900.3+773229 &  5BZB    &     16.0          &     -11.7          &     $>$0.27$^{(f)}$ &     3FGL J1418.9+7731     &    1.91$\pm$0.1       &          1418.6+773  &  0.40  \\            
  141904.9+133346 &   -      &     16.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  142041.5+554449 &   -      &     16.0$^{*}$    &     -13$^{*}$      &    -                &     -                     &    -                  &     -                &  0.02  \\            
  142227.4+233740 &   -      &     16.4          &     -12.7          &    0.726            &     -                     &    -                  &     -                &  0.04  \\            
  142238.8+580154 &  5BZB    &     17.8          &     -11.3          &    0.638            &     3FGL J1422.8+5801     &    2.02$\pm$0.22      &     -                &  1.00  \\            
  142320.5+053000 &   -      &     16.3          &     -12.7          &    0.543            &     -                     &    -                  &     -                &  0.04  \\            
  142421.1+370552 &  5BZG    &     16.3          &     -12.4          &    0.29             &     -                     &    -                  &     -                &  0.08  \\            
  142422.9+343356 &  5BZB    &     16.6          &     -12.0          &    0.576            &     -                     &    -                  &     -                &  0.20  \\            
  142452.6$-$143100 &   -      &     15.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  142508.0+664937 &   -      &     15.9          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  142645.4+241523 &  5BZB    &     16.3          &     -12.1          &     $>$0.7          &     -                     &    -                  &     -                &  0.16  \\            
  142659.5$-$255832 &   -      &     17.3          &     -11.9          &     $>$0.5          &     -                     &    -                  &     -                &  0.25  \\            
  142700.3+234800 &  5BZB    &     15.0          &     -10.4          &     $>$0.604$^{(c)}$&     3FGL J1427.0+2347     &    1.82$\pm$0.02      &          1427.0+234  &  7.94  \\            
  142710.4+054130 &   -      &     16.2          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  142722.9+590730 &   -      &     17.0          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\   
  142739.6$-$252103 &   -      &    $>$16.0        &     -12.1          &    0.318            &     -                     &    -                  &　　 -           
&  0.32  \\       
  142745.8+390831 &  5BZG    &     15.8          &     -12.6          &    0.165            &     -                     &    -                  &     -                &  0.05  \\            
  142829.8+743002 &   -      &     16.9          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  142832.5+424020 &  5BZB    &     18.1          &     -10.7          &    0.129            &     3FGL J1428.5+4240     &    1.57$\pm$0.08      &          1428.5+423  &  3.98  \\            
  142904.6+120409 &  5BZB    &     17.3          &     -12.1          &     $>$0.7          &     -                     &    -                  &     -                &  0.16  \\            
  142918.1$-$013853 &   -      &     17.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  143004.9+412706 &   -      &     16.3$^{*}$    &     -12.5$^{*}$    &    0.663            &     -                     &    -                  &     -                &  0.06  \\            
  143109.5+271019 &   -      &     16.0          &     -12.4          &    0.2              &     -                     &    -                  &     -                &  0.08  \\            
  143117.3+110833 &   -      &     15.6          &     -12.4          &     $>$0.64         &     -                     &    -                  &     -                &  0.08  \\            
  143211.5+764354 &   -      &     15.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  143327.6+244117 &  5BZB    &     15.7          &     -12.2          &     $>$0.62         &     -                     &    -                  &     -                &  0.13  \\            
  143342.7$-$730437 &   -      &   $>$17.5         &   $>$-11.5         &    -                &      \cite{Arsioli2016} &    1.26$\pm$0.23      &     -                &  0.63  \\            
  143554.8+395729 &   -      &     15.5          &     -12.7          &    0.755            &     -                     &    -                  &     -                &  0.04  \\            
  143657.7+563924 &  5BZB    &     16.9          &     -11.7          &     $>$0.43         &     3FGL J1436.8+5639     &    1.98$\pm$0.12      &          1437.0+563  &  0.40  \\            
  143803.1$-$031511$^{*}$ &   -      &     16.1$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  143823.9+085724 &   -      &     15.4$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  143825.4+120418 &  5BZB    &     17.1          &     -12.1          &    0.848            &      \cite{Arsioli2016} &    2.02$\pm$0.33      &     -                &  0.16  \\            
  143917.3+393242 &  5BZB    &     15.9          &     -11.2          &    0.344            &     3FGL J1439.2+3931     &    1.77$\pm$0.11      &     -                &  1.26  \\            
  143921.1$-$124312 &   -      &     15.9          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  143924.4+390410 &   -      &     15.5          &     -12.4          &    0.17             &     -                     &    -                  &     -                &  0.08  \\            
  143931.9+064014 &   -      &     17.0$^{*}$    &     -12$^{*}$      &    -                &     -                     &    -                  &     -                &  0.20  \\            
  143950.8$-$395518 &   -      &     15.7          &     -12.0          &    -                &     3FGL J1440.0$-$3955     &    1.86$\pm$0.2       &     -                &  0.20  \\            
  144037.7$-$384654 &   -      &     17.2          &     -11.2          &     $>$0.35         &     3FGL J1440.4$-$3845     &    1.73$\pm$0.14      &          1440.7$-$384  &  1.26  \\            
  144110.2+010216 &   -      &     16.1          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  144201.4+064229 &   -      &     17.0          &     -12.7          &    0.693            &     -                     &    -                  &     -                &  0.04  \\            
  144236.4$-$462300 &   -      &     15.8          &     -12.0          &    0.103            &      \cite{Arsioli2016} &    1.98$\pm$0.2       &     -                &  0.20  \\            
  144248.1+120039 &  5BZB    &     17.2          &     -11.2          &    0.16             &     3FGL J1442.8+1200     &    1.80$\pm$0.11      &          1442.9+115  &  1.26  \\            
  144357.1$-$390839 &  5BZB    &     15.7          &     -10.9          &    0.065            &     3FGL J1444.0$-$3907     &    1.81$\pm$0.03      &          1443.9$-$390  &  2.51  \\            
  144434.9+633606 &  5BZG    &     17.4          &     -12.1          &    0.297            &     -                     &    -                  &     -                &  0.16  \\            
  144436.9$-$250930 &   -      &     16.2          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  144446.0+474256 &   -      &     16.3          &     -12.8          &    0.581            &     -                     &    -                  &     -                &  0.03  \\            
  144503.7+080202 &   -      &   $>$17.0         &   $>$-12.3         &    -                &     -                     &    -                  &     -                &  0.10  \\            
  144506.1$-$032612 &  5BZB    &     17.4          &     -11.2          &     $>$0.31         &     3FGL J1445.0$-$0328     &    1.96$\pm$0.12      &          1445.1$-$032  &  1.26  \\            
  144644.8$-$182925 &   -      &     16.2          &     -12.2          &    -                &     3FGL J1446.8$-$1831     &    1.72$\pm$0.2       &     -                &  0.13  \\            
  144743.6+460915 &   -      &     15.8          &     -12.8          &     $>$0.7          &     -                     &    -                  &     -                &  0.03  \\            
  144800.4+360830 &  5BZB    &     15.1          &     -11.5          &    -                &     3FGL J1448.0+3608     &    1.82$\pm$0.05      &          1448.1+360  &  0.63  \\            
  144941.8$-$091000 &   -      &     15.8          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  145021.2$-$273051 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  145044.3$-$065004 &   -      &     16.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  145127.7+635419 &  5BZB    &   $>$17.0         &   $>$-12.0         &    0.65             &     3FGL J1451.2+6355     &    1.88$\pm$0.2       &     -                &  0.20  \\            
  145301.9+255953 &   -      &     15.6          &     -13.2          &     $>$0.7          &     -                     &    -                  &     -                &  0.01  \\            
  145400.7$-$120154 &   -      &     15.2          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  145508.2+192014 &   -      &     16.8$^{*}$    &     -12.2$^{*}$    &    0.115            &      \cite{Arsioli2016} &    2.78$\pm$0.36      &     -                &  0.13  \\            
  145543.6$-$760051 &   -      &     16.0          &     -11.7          &    -                &      \cite{Arsioli2016} &    1.54$\pm$0.14      &     -                &  0.40  \\            
  145550.2+635905 &   -      &     15.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  145603.5+504825 &  5BZB    &     16.9          &     -11.7          &     $>$0.49         &      \cite{Arsioli2016} &    2.17$\pm$0.31      &     -                &  0.40  \\            
  145631.4+635035 &   -      &     15.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  145707.3+185438 &   -      &     16.6$^{*}$    &     -12.6$^{*}$    &    0.373            &     -                     &    -                  &     -                &  0.05  \\            
  145820.7+412101 &   -      &     15.5          &     -12.4          &    0.17             &     -                     &    -                  &     -                &  0.08  \\            
  145827.3+483245 &  5BZB    &     17.0          &     -12.0          &    0.541            &     -                     &    -                  &     -                &  0.20  \\            
  145948.5+314112 &  5BZB    &     16.7          &     -13.1          &    0.636            &     -                     &    -                  &     -                &  0.02  \\            
  150020.2$-$020122 &   -      &     16.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  150101.7+223806 &  5BZB    &     15.1          &     -11.0          &    0.235            &     3FGL J1500.9+2238     &    1.92$\pm$0.06      &     -                &  2.00  \\            
  150106.5+422235 &   -      &     16.2          &     -12.9          &    0.298            &     -                     &    -                  &     -                &  0.03  \\            
  150235.4$-$052823 &   -      &     16.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  150340.6$-$154113 &  5BZB    &     17.6          &     -10.9          &     $>$0.38         &     3FGL J1503.7$-$1540     &    1.77$\pm$0.09      &          1503.7$-$153  &  2.51  \\            
  150355.9+655940 &   -      &     16.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  150425.6$-$004742 &   -      &     15.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  150426.7+302405 &   -      &     15.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  150507.0+012129 &   -      &     16.9$^{*}$    &     -13.2$^{*}$    &    0.641            &     -                     &    -                  &     -                &  0.01  \\            
  150525.3$-$824230 &   -      &     17.3          &     -12.1          &    -                &     3FGL J1504.5$-$8242     &    2.30$\pm$0.16      &     -                &  0.16  \\            
  150604.3+102232 &   -      &     17.4          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  150637.0$-$054004 &  5BZB    &     17.1          &     -12.0          &    0.518            &      \cite{Arsioli2016} &    1.89$\pm$0.19      &     -                &  0.20  \\            
  150644.4+081359 &  5BZB    &     15.5          &     -11.5          &    -                &     3FGL J1506.6+0811     &    1.87$\pm$0.11      &          1506.8+081  &  0.63  \\            
  150651.1+553208 &   -      &     16.6          &     -13.2          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  150653.8+021904 &  5BZG    &     16.5$^{*}$    &     -12.7$^{*}$    &    0.22             &     -                     &    -                  &     -                &  0.04  \\            
  150654.7$-$215925 &   -      &     15.4          &     -12.0          &    0.13$^{*}$       &     -                     &    -                  &     -                &  0.20  \\            
  150708.2+454333$^{*}$ &   -      &     16.0$^{*}$    &     -13$^{*}$      &    -                &     -                     &    -                  &     -                &  0.02  \\            
  150714.2+550419 &   -      &     15.4          &     -12.8          &    0.474            &     -                     &    -                  &     -                &  0.03  \\            
  150716.3+172102 &   -      &     15.7          &     -12.3          &    0.565            &     3FGL J1507.4+1725     &    1.78$\pm$0.2       &     -                &  0.10  \\            
  150826.5+014645 &   -      &     16.2$^{*}$    &     -12.8$^{*}$    &    0.507            &     -                     &    -                  &     -                &  0.03  \\            
  150842.5+270908 &  5BZB    &     17.8          &     -11.4          &    0.27             &     3FGL J1508.6+2709     &    1.71$\pm$0.2       &     -                &  0.79  \\            
  150858.3+315438 &   -      &     17.1          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  150901.9+724354 &   -      &     15.5          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  151041.0+333503 &  5BZG    &   $>$17.5         &   $>$-11.5         &    0.114            &      \cite{Arsioli2016} &    1.47$\pm$0.28      &     -                &  0.63  \\            
  151136.8$-$165326 &   -      &     15.8          &     -12.0          &     $>$0.56         &      \cite{Arsioli2016} &    2.69$\pm$0.35      &     -                &  0.20  \\            
  151148.4$-$051345 &   -      &     17.1          &     -11.2          &    -                &     3FGL J1511.8$-$0513     &    2.03$\pm$0.11      &     -                &  1.26  \\            
  151154.7+562935 &   -      &     17$^{*}$      &     -13$^{*}$      &    0.56             &     -                     &    -                  &     -                &  0.02  \\            
  151212.7$-$225508 &   -      &     15.5          &     -11.8          &    -                &     3FGL J1512.2$-$2255     &    1.91$\pm$0.11      &     -                &  0.32  \\            
  151234.5+162840 &   -      &     17.5          &     -12.6          &    0.187            &     -                     &    -                  &     -                &  0.05  \\            
  151324.1$-$075451 &   -      &     16.8$^{*}$    &     -12.1$^{*}$    &     $>$0.64         &     -                     &    -                  &     -                &  0.16  \\            
  151402.8+312612 &   -      &     16.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  151428.0$-$252053 &   -      &     16.0          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  151433.7+190319 &  5BZB    &     15.5          &     -12.5          &     $>$0.54         &     -                     &    -                  &     -                &  0.06  \\            
  151549.8$-$305817 &   -      &     15.5          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  151556.0+242620 &  5BZG    &     16.3          &     -12.6          &    0.228            &     -                     &    -                  &     -                &  0.05  \\            
  151618.7$-$152344 &  5BZB    &     18.0          &     -11.7          &     $>$0.54         &      \cite{Arsioli2016} &    2.23$\pm$0.22      &     -                &  0.40  \\            
  151641.5+291810 &  5BZG    &   $>$17.0         &   $>$-12.0         &    0.13             &     -                     &    -                  &     -                &  0.20  \\            
  151747.5+652523 &  5BZB    &     16.3          &     -11.1          &    0.702            &     3FGL J1517.6+6524     &    1.78$\pm$0.07      &          1517.7+652  &  1.58  \\            
  151802.3+651057 &   -      &     16.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  151803.4$-$273131 &   -      &     15.0          &     -11.4          &    -                &     3FGL J1518.0$-$2732     &    2.13$\pm$0.05      &          1517.9$-$273  &  0.79  \\            
  151826.5+075222 &   -      &     15.9          &     -12.2          &    0.41             &      \cite{Arsioli2016} &    1.70$\pm$0.23      &     -                &  0.13  \\            
  151845.7+061355 &   -      &     17.2          &     -11.5          &    0.102            &      \cite{Arsioli2016} &    1.84$\pm$0.19      &     -                &  0.63  \\            
  151915.8+553644 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  152039.2$-$054641 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  152110.6+104054 &   -      &     16.5          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  152213.7$-$074817 &   -      &     15.6          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  152316.0+583514 &   -      &     16.0          &     -12.5          &    0.35             &     -                     &    -                  &     -                &  0.06  \\            
  152418.4$-$414654 &   -      &     15.6          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  152559.4$-$242813 &   -      &     15.2$^{*}$    &     -12.1$^{*}$    &    0.097            &     -                     &    -                  &     -                &  0.16  \\            
  152624.7$-$070222 &   -      &     15.1$^{*}$    &     -12.6$^{*}$    &    -                &     -                     &    -                  &     -                &  0.05  \\            
  152625.0+575854 &   -      &     17.0          &     -13.2          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  152646.6$-$153025 &   -      &     16.2          &     -11.8          &     $>$0.43         &      \cite{Arsioli2016} &    2.12$\pm$0.17      &     -                &  0.32  \\            
  152913.5+381216 &  5BZB    &     15.7          &     -12.0          &     $>$0.59         &      \cite{Arsioli2016} &    1.82$\pm$0.19      &     -                &  0.20  \\            
  153103.7$-$861225 &   -      &     15.6          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  153120.6+564906 &   -      &     15.3          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  153152.3+262053 &   -      &     17.0          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  153202.2+301627 &  5BZG    &     16.4          &     -12.0          &    0.065            &     3FGL J1532.0+3018     &    1.77$\pm$0.13      &     -                &  0.20  \\            
  153211.5+482024 &   -      &     17.0$^{*}$    &     -13$^{*}$      &    -                &     -                     &    -                  &     -                &  0.02  \\            
  153305.8+524757 &   -      &     17.3          &     -13.2          &    0.476            &     -                     &    -                  &     -                &  0.01  \\            
  153311.2+185429 &  5BZB    &     17.2          &     -11.5          &    0.305            &     3FGL J1533.2+1852     &    1.89$\pm$0.18      &     -                &  0.63  \\            
  153324.1+341640 &  5BZB    &     15.6          &     -11.8          &    -                &     3FGL J1533.5+3416     &    1.85$\pm$0.16      &     -                &  0.32  \\            
  153500.7+532036 &  5BZB    &     17.2          &     -11.5          &     $>$0.59         &     3FGL J1534.4+5323     &    1.96$\pm$0.2       &     -                &  0.63  \\            
  153529.5$-$313346 &   -      &     15.4          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  153544.8+155850 &   -      &     16.1          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  153622.9+122210 &   -      &     15.9          &     -12.7          &    0.36             &     -                     &    -                  &     -                &  0.04  \\            
  153646.6+013759 &  5BZB    &     $>$18.0          &   $>$-11.7        &    0.311            &     -                     &    -                  &     -                &  0.32  \\            
  153651.0+394506 &   -      &     16.1          &     -13.4          &    -                &     -                     &    -                  &     -                &  0.01  \\            
  153737.0+340148 &   -      &     17.2          &     -12.9          &    0.327            &     -                     &    -                  &     -                &  0.03  \\            
  153812.4+010823 &   -      &     17.2          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  153941.2$-$112835 &   -      &     15.7          &     -11.6          &    -                &     3FGL J1539.8$-$1128     &    2.08$\pm$0.15      &     -                &  0.63  \\            
  153955.1$-$181435 &   -      &     15.6          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  154015.9+815505 &  5BZB    &     16.2          &     -11.3          &    -                &     3FGL J1540.1+8155     &    1.60$\pm$0.08      &          1540.5+815  &  1.00  \\            
  154202.9$-$291509 &   -      &     17.3          &     -11.9          &    -                &      \cite{Arsioli2016} &    1.75$\pm$0.09      &     -                &  0.25  \\            
  154347.0+163153 &   -      &     17.5          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  154418.7+045821 &  5BZG    &     17.0$^{*}$    &     -12.1$^{*}$    &    0.326            &     -                     &    -                  &     -                &  0.16  \\            
  154433.1+322147 &   -      &     15.3          &     -12.6          &     $>$0.52         &     -                     &    -                  &     -                &  0.05  \\            
  154512.4+091133 &   -      &     17.0$^{*}$    &     -12.8$^{*}$    &    0.365            &     -                     &    -                  &     -                &  0.03  \\            
  154516.3+643919 &   -      &     15.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  154534.6$-$001927 &   -      &     16.3          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  154604.2+081913 &  5BZB    &     15.1          &     -11.8          &     $>$0.35         &     3FGL J1546.0+0818     &    1.69$\pm$0.11      &     -                &  0.32  \\            
  154625.0$-$285723 &   -      &     16.5          &     -12.0          &     $>$0.6          &      \cite{Arsioli2016} &    1.70$\pm$0.19      &     -                &  0.20  \\            
  154712.1$-$280221 &   -      &     15.8          &     -12.1          &     $>$0.57         &     3FGL J1547.1$-$2801     &    1.71$\pm$0.16      &     -                &  0.16  \\            
  154819.0$-$025903 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  154827.3$-$211105 &   -      &     16.5          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  154849.6$-$225102 &  5BZB    &     16.2          &     -11.2          &    0.192            &     3FGL J1548.8$-$2250     &    2.05$\pm$0.07      &          1548.7$-$224  &  1.26  \\            
  154901.9+482157 &   -      &     17.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  154918.5+423459 &   -      &     16.0          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  154939.5+195356 &   -      &     17.2          &     -12.8          &    0.748            &     -                     &    -                  &     -                &  0.03  \\            
  154943.0$-$292348 &   -      &     16.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  154946.3$-$304501 &   -      &     16.3          &     -12.1          &    -                &     3FGL J1549.9$-$3044     &    1.44$\pm$0.17      &     -                &  0.16  \\            
  154952.0$-$065907 &   -      &     16.3          &     -11.7          &    -                &     3FGL J1549.7$-$0658     &    1.92$\pm$0.09      &          1549.8$-$065  &  0.40  \\            
  154954.4+582607 &   -      &     17.6          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  155053.2$-$082245 &   -      &     15.5          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.93$\pm$0.23      &     -                &  0.32  \\            
  155210.1+315908 &  5BZG    &     17.8          &     -12.3          &    0.584            &     -                     &    -                  &     -                &  0.10  \\            
  155214.4+601709 &   -      &     17.0          &     -13.1          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  155412.0+241426 &  5BZB    &     16.8          &     -12.1          &    0.301            &     -                     &    -                  &     -                &  0.16  \\            
  155424.1+201125 &  5BZB    &     17.4          &     -11.5          &    0.273            &     3FGL J1554.4+2010     &    2.25$\pm$0.18      &     -                &  0.63  \\            
  155432.5$-$121324 &   -      &     15.8          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.78$\pm$0.14      &     -                &  0.20  \\            
  155533.4+780929 &   -      &     15.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  155543.0+111123 &  5BZB    &     15.6          &     -10.4          &    $>$ 0.443$^{(d)}$&     3FGL J1555.7+1111     &    1.68$\pm$0.02      &          1555.7+111  &  7.94  \\            
  155702.9+244217 &   -      &     16.0$^{*}$    &     -13$^{*}$      &    0.438            &     -                     &    -                  &     -                &  0.02  \\            
  155720.8+094321 &   -      &   $>$17.0         &   $>$-12.4         &    0.201            &     -                     &    -                  &     -                &  0.08  \\            
  155812.9+004452 &   -      &     16.6          &     -12.3          &    0.01             &     -                     &    -                  &     -                &  0.10  \\            
  155850.2$-$034551 &   -      &     15.0          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  155900.5+451656 &  5BZB    &     16.0          &     -12.6          &     $>$0.7          &     -                     &    -                  &     -                &  0.05  \\            
  155941.8+634414 &   -      &     15.7          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  160005.2$-$252438 &   -      &     16.0          &     -12.0          &    -                &     3FGL J1559.8$-$2525     &    1.94$\pm$0.24      &     -                &  0.20  \\            
  160135.4+161238 &   -      &   $>$17.0         &   $>$-12.5         &    0.528            &     -                     &    -                  &     -                &  0.06  \\            
  160218.0+305108 &  5BZB    &     15.6          &     -12.0          &     $>$0.47         &      \cite{Arsioli2016} &    1.95$\pm$0.21      &     -                &  0.20  \\            
  160258.8+421202 &   -      &   $>$17.0         &   $>$-11.8         &    0.466            &     -                     &    -                  &     -                &  0.32  \\            
  160307.9$-$244949 &   -      &     16.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  160446.4+334520 &  5BZG    &     17.2          &     -12.5          &    0.177            &     -                     &    -                  &     -                &  0.06  \\            
  160519.0+542058 &  5BZB    &     17.9          &     -12.0          &    0.212            &      \cite{Arsioli2016} &    2.02$\pm$0.2       &     -                &  0.20  \\            
  160533.1+091744 &   -      &     15.8          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  160618.4+134532 &  5BZB    &     16.6          &     -12.0          &    0.29             &      \cite{Arsioli2016} &    2.35$\pm$0.24      &     -                &  0.20  \\            
  160620.8+563016 &  5BZB    &   $>$16.0         &   $>$-12.1         &    0.45             &     3FGL J1606.1+5630     &    1.97$\pm$0.18      &     -                &  0.16  \\            
  160740.0+254113 &  5BZB    &     17.8$^{*}$    &     -11.7$^{*}$    &    0.532            &     -                     &    -                  &     -                &  0.40  \\            
  161004.0+671026 &  5BZB    &   $>$17.5         &   $>$-11.8         &    0.067$^{*}$      &     -                     &    -                  &     -                &  0.32  \\            
  161046.3$-$664900 &  5BZB    &     15.8          &     -11.0          &    -                &     3FGL J1610.8$-$6649     &    1.77$\pm$0.04      &          1610.5$-$665  &  2.00  \\            
  161049.9+725045 &   -      &     15.2          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  161140.1+234519 &   -      &     16.0          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  161204.8$-$043815 &  5BZB    &     17.4          &     -12.1          &     $>$0.7          &     -                     &    -                  &     -                &  0.16  \\            
  161327.1$-$190835 &   -      &     15.8          &     -11.7          &    -                &      \cite{Arsioli2016} &    2.23$\pm$0.16      &     -                &  0.40  \\            
  161414.0+544251 &   -      &     17.9          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  161443.9$-$085120 &   -      &     16.5$^{*}$    &     -12.2$^{*}$    &    -                &     -                     &    -                  &     -                &  0.13  \\            
  161632.8+375603 &  5BZG    &     18.0          &     -12.0          &    0.2              &     -                     &    -                  &     -                &  0.20  \\            
  161737.6$-$104734 &   -      &     15.6          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  161757.8+602415 &   -      &     15.7          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  161946.4+193415 &   -      &     17.0          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  162007.7+323027 &   -      &     16.8          &     -13.0          &    0.778            &     -                     &    -                  &     -                &  0.02  \\            
  162044.2+343511 &   -      &     16.4          &     -12.5          &    0.36             &     -                     &    -                  &     -                &  0.06  \\            
  162115.1$-$003140 &  5BZB    &     16.0          &     -12.2          &     $>$0.52         &      \cite{Arsioli2016} &    1.84$\pm$0.21      &     -                &  0.13  \\            
  162142.3+454828 &   -      &     16.3$^{*}$    &     -12.8$^{*}$    &    0.389            &     -                     &    -                  &     -                &  0.03  \\            
  162259.2+440141 &  5BZB    &     15.8          &     -12.2          &     $>$0.5          &     -                     &    -                  &     -                &  0.13  \\            
  162330.4+085724 &   -      &   $>$17.5         &   $>$-12.1         &    0.533            &      \cite{Arsioli2016} &    1.94$\pm$0.26      &     -                &  0.16  \\            
  162332.2+284129 &  5BZB    &     15.3          &     -12.3          &     $>$0.7          &     -                     &    -                  &     -                &  0.10  \\            
  162458.6+220329 &   -      &     17.1          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  162625.8+351341 &  5BZB    &     16.0          &     -12.0          &    0.498            &     3FGL J1626.1+3512     &    1.70$\pm$0.22      &     -                &  0.20  \\            
  162642.7+080314 &   -      &     16.5          &     -12.7          &    0.25             &     -                     &    -                  &     -                &  0.04  \\            
  162646.0+630047 &   -      &     16.6          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.95$\pm$0.15      &     -                &  0.20  \\            
  162819.3+363010 &   -      &     17.3          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  162838.9+252756 &  5BZG    &     16.9          &     -12.2          &    0.22             &     -                     &    -                  &     -                &  0.13  \\            
  162920.1+263351 &   -      &     16.1          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  162939.4+701448 &   -      &     15.9          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  162950.5+584050 &   -      &     15.6          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  162957.9+531104 &   -      &     16.5          &     -12.4          &    0.345            &     -                     &    -                  &     -                &  0.08  \\            
  163119.6+102403 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  163124.7+421702 &  5BZB    &     16.5          &     -12.2          &    0.47             &     -                     &    -                  &     -                &  0.13  \\            
  163308.9+700549 &   -      &     15.9          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  163416.9+330520 &   -      &   $>$17.0         &   $>$-13.0         &    -                &     -                     &    -                  &     -                &  0.02  \\            
  163559.3+183158 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  163658.3-124836 &  5BZB    &    17.5           &      -12.1         &    0.24             &     -                     &    -                  &     -                &  0.40  \\            
  163715.2+463947 &   -      &     15.2          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  163716.6+131438 &  5BZB    &     15.7          &     -12.2          &    0.559            &     3FGL J1637.1+1314     &    2.22$\pm$0.24      &     -                &  0.13  \\            
  163801.6+732615 &  5BZB    &     16.1          &     -12.2          &    -                &     3FGL J1637.8+7325     &    1.91$\pm$0.22      &     -                &  0.13  \\            
  163920.5+560902 &   -      &     15.6          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  164014.8+685233 &   -      &     15.9          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  164213.9+654308 &   -      &     15.8          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  164220.2+221143 &  5BZB    &     16.5          &     -12.0          &    0.592            &      \cite{Arsioli2016} &    2.13$\pm$0.21      &     -                &  0.20  \\            
  164328.9$-$064618 &  5BZG    &     15.3          &     -12.0          &    0.082            &     3FGL J1643.6$-$0642     &    2.07$\pm$0.17      &     -                &  0.20  \\            
  164339.4+331646 &   -      &     15.6          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  164345.5$-$111924$^{*}$ &   -      &     15.5$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  164419.9+454644 &  5BZG    &     16.3          &     -12.0          &    0.225            &      \cite{Arsioli2016} &    1.90$\pm$0.19      &     -                &  0.20  \\            
  164438.5$-$015201 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  164549.6+792129 &   -      &   $>$17.0         &   $>$-12.1         &    -                &     -                     &    -                  &     -                &  0.16  \\            
  164702.5+385000 &   -      &     15.6          &     -12.4          &    0.135            &     -                     &    -                  &     -                &  0.08  \\            
  164720.8+132305 &   -      &     16.2          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  164845.1+800512 &   -      &     16.3          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  165139.8+721824 &  5BZB    &     16.2          &     -12.1          &    -                &     3FGL J1651.6+7219     &    1.80$\pm$0.19      &          1651.8+721  &  0.16  \\            
  165221.1+493253 &  5BZU    &     17.0          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  165249.9+402309 &  5BZB    &     15.5          &     -12.5          &     $>$0.31         &     -                     &    -                  &     -                &  0.06  \\            
  165312.1+761726 &   -      &     15.2          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  165352.2+394535 &  5BZB    &     17.9          &     -10.2          &    0.03             &     3FGL J1653.9+3945     &    1.72$\pm$0.01      &          1653.9+394  &  12.5  \\           
  165419.6+470803 &   -      &     15.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  165431.0+651951 &   -      &     15.4          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  165504.0+660100 &   -      &     15.5$^{*}$    &     -13$^{*}$      &    -                &     -                     &    -                  &     -                &  0.02  \\            
  165517.8$-$224045 &   -      &     17.0$^{*}$    &     -11.8$^{*}$    &    -                &      \cite{Arsioli2016} &    1.89$\pm$0.2       &     -                &  0.32  \\            
  165655.0$-$201055 &   -      &     16.2          &     -11.6          &     $>$0.46         &     3FGL J1656.8$-$2010     &    1.96$\pm$0.08      &     -                &  0.50  \\            
  165746.6+675527 &   -      &     15.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  170052.6+332430 &   -      &     16.3$^{*}$    &     -12.6$^{*}$    &    0.383            &     -                     &    -                  &     -                &  0.50  \\            
  170054.2+462853 &   -      &     16.1$^{*}$    &     -12.8$^{*}$    &    0.365            &     -                     &    -                  &     -                &  0.03  \\            
  170132.2+381103 &   -      &     17.7          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  170238.5+311542 &  5BZB    &     15.4          &     -12.3          &     $>$0.47         &     3FGL J1702.6+3116     &    1.40$\pm$0.15      &     -                &  0.10  \\            
  170433.7$-$052840 &   -      &     17.6          &     -11.9          &    -                &     3FGL J1704.4$-$0528     &    2.18$\pm$0.1       &          1704.7$-$052  &  0.25  \\            
  170534.7+604215 &  5BZB    &     16.1$^{*}$    &     -12.6$^{*}$    &    0.28$^{*}$       &     -                     &    -                  &     -                &  0.05  \\            
  170622.6+063847 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  170807.6+473222 &   -      &     15.2          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  170941.5+623918 &   -      &     15.0$^{*}$    &     -13$^{*}$      &    -                &     -                     &    -                  &     -                &  0.02  \\            
  171002.1+552033 &   -      &     17.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  171008.8+610222 &   -      &     16.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  171055.9+790104 &   -      &     15.4          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  171105.8+120812 &   -      &     15.6          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  171108.5+024403 &   -      &     16.4          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.87$\pm$0.19      &     -                &  0.20  \\            
  171116.6+572518 &   -      &     16.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  171405.3$-$202751 &   -      &     17.5$^{*}$    &     -11.2$^{*}$    &    -                &     3FGL J1714.1$-$2029     &    1.34$\pm$0.17      &          1713.9$-$202  &  1.26  \\            
  171419.6+371612 &   -      &     16.1          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  171427.3+560154 &  5BZB    &     16.6          &     -12.7          &    0.401            &     -                     &    -                  &     -                &  0.04  \\            
  171531.3+205935 &   -      &     16.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  171553.2+884414 &   -      &     16.2          &     -12.3          &    -                &     3FGL J1711.6+8846     &    1.57$\pm$0.17      &     -                &  0.10  \\            
  171610.0+433755 &   -      &     15.4          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  171622.9+480245 &   -      &     15.4          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  171841.4+360521 &   -      &     16.2          &     -12.7          &    0.35             &     -                     &    -                  &     -                &  0.04  \\            
  171902.2+552433 &   -      &     17.9          &     -12.5          &    0.627            &     -                     &    -                  &     -                &  0.06  \\            
  171921.4+120721 &   -      &     15.3          &     -12.3          &    -                &     3FGL J1719.3+1206     &    2.08$\pm$0.17      &     -                &  0.10  \\            
  172034.9+100511 &   -      &     16.8          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  172309.8+682656 &   -      &     15.2          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  172504.3+115214 &  5BZB    &     15.5          &     -11.0          &     $>$0.18         &     3FGL J1725.0+1152     &    1.89$\pm$0.04      &          1725.1+115  &  2.00  \\            
  172658.2+263436 &   -      &     16.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  172746.3$-$754618 &   -      &     15.6          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  172818.5+501309 &  5BZB    &     17.0          &     -10.8          &    0.055            &     3FGL J1728.3+5013     &    1.96$\pm$0.06      &          1728.2+501  &  3.16  \\            
  172838.2+704102 &   -      &     16.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  172918.7+525559 &  5BZB    &     16.1          &     -11.9          &    0.349            &     -                     &    -                  &     -                &  0.25  \\            
  173044.6+380454 &   -      &     16.2          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  173328.9+451950 &  5BZG    &     16.1          &     -12.5          &    0.317            &     -                     &    -                  &     -                &  0.06  \\            
  173605.2+203301 &  5BZB    &     16.8          &     -11.6          &    -                &     3FGL J1736.0+2033     &    1.72$\pm$0.09      &          1736.1+203  &  0.50  \\            
  173842.4+382102 &   -      &   $>$17.0         &   $>$-12.0         &    -                &     -                     &    -                  &     -                &  0.20  \\            
  174017.2+432450 &   -      &     17.3          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  174108.8$-$733813 &   -      &     16.4          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  174357.4+375309 &   -      &     16.8          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  174357.7+193508 &  5BZG    &     17.8          &     -11.3          &    0.08             &     3FGL J1743.9+1934     &    1.78$\pm$0.1       &          1743.9+193  &  1.00  \\            
  174419.7+185218 &   -      &     15.3          &     -12.3          &    -                &      \cite{Arsioli2016} &    1.61$\pm$0.19      &     -                &  0.10  \\            
  174702.5+493800 &  5BZB    &     17.0          &     -12.3          &    0.46$^{*}$       &     -                     &    -                  &     -                &  0.10  \\            
  174929.8+463135 &   -      &     16.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  175040.6+431130 &   -      &     15.0$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  175052.6+550750 &   -      &     15.6          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  175156.8+655116 &   -      &     15.7          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  175328.0+321847 &   -      &     17.8          &     -12.5          &    -                &     2FGL J1754.3+3212     &    2.02$\pm$0.06      &     -                &  0.06  \\            
  175600.5+332924 &   -      &     15.2          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  175615.9+552218 &  5BZB    &     17.3          &     -11.4          &     $>$0.47         &     3FGL J1756.3+5523     &    1.98$\pm$0.13      &          1756.4+552  &  0.79  \\            
  175713.0+703337 &  5BZB    &     17.3          &     -11.8          &    0.407            &     3FGL J1756.9+7032     &    1.71$\pm$0.23      &     -                &  0.32  \\            
  175751.2$-$453506 &   -      &     15.8          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  175920.8+253924 &   -      &     17.3          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  175949.1+703718 &  5BZB    &     17.1          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  175955.2+150109 &   -      &     17.5$^{*}$    &     -12.7$^{*}$    &    -                &     -                     &    -                  &     -                &  0.04  \\            
  180001.9+281045 &   -      &     16.4          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  180143.9+295054 &   -      &     16.8          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  180158.9+610938 &   -      &     15.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  180311.3+723503 &   -      &     15.0          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  180354.3+654824 &  5BZB    &     16.0          &     -12.7          &    0.085$^{*}$      &     -                     &    -                  &     -                &  0.04  \\            
  180408.8+004221 &  5BZG    &   $>$17.0         &   $>$-11.5         &    0.087$^{*}$      &     -                     &    -                  &     -                &  1.00  \\            
  180409.3+562121 &   -      &     17.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  180432.2+614120 &   -      &     15.1          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  180451.3+322026 &   -      &     16.0          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  180832.7+510406 &   -      &     15.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  180845.6+241905 &   -      &     15.5          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  180925.3+204130 &  5BZB    &     15.2          &     -11.7          &    -                &     3FGL J1809.4+2040     &    1.88$\pm$0.21      &     -                &  0.40  \\            
  181117.9+034112 &  5BZB    &     15.8          &     -11.3          &    -                &     3FGL J1811.2+0340     &    1.71$\pm$0.09      &          1811.3+034  &  1.00  \\            
  181403.4+382809 &   -      &     15.9          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  182020.8+362343 &   -      &     16.3          &     -12.1          &    -                &     3FGL J1820.3+3625     &    1.78$\pm$0.19      &     -                &  0.16  \\            
  182338.5$-$345411 &  5BZU    &     16.5          &     -10.8          &    -                &     3FGL J1823.6$-$3453     &    1.75$\pm$0.05      &          1823.6$-$345  &  3.16  \\            
  182419.0+430948 &   -      &     17.8          &     -11.7          &    -                &     3FGL J1824.4+4310     &    1.72$\pm$0.21      &     -                &  0.40  \\            
  182531.9+601922 &   -      &     16.1$^{*}$    &     -12.5$^{*}$    &    -                &     -                     &    -                  &     -                &  0.06  \\            
  182833.4$-$592053 &   -      &     16.4          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  183140.9+422129 &   -      &     15.4          &     -13.0          &    -                &     -                     &    -                  &     -                &  0.02  \\            
  183200.9+382137$^{*}$ &   -      &     15.4$^{*}$    &     -12.3$^{*}$    &    -                &     -                     &    -                  &     -                &  0.10  \\            
  183229.2+512128 &   -      &     15.1          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  183806.7$-$600032 &   -      &     15.5          &     -12.1          &    -                &     3FGL J1838.5$-$6006     &    1.86$\pm$0.13      &     -                &  0.16  \\            
  183820.5$-$602522 &   -      &     15.9$^{*}$    &     -12$^{*}$      &    0.121            &     -                     &    -                  &     -                &  0.20  \\            
  183849.0+480234 &  5BZB    &     15.8          &     -11.1          &    0.3$^{*}$        &     3FGL J1838.8+4802     &    1.81$\pm$0.06      &          1838.9+480  &  1.58  \\            
  184120.2+590607 &  5BZB    &     16.5          &     -12.5          &    0.53             &     -                     &    -                  &     -                &  0.06  \\            
  184121.7+290939 &   -      &     16.0          &     -11.6          &    -                &     3FGL J1841.2+2910     &    1.57$\pm$0.16      &     -                &  0.63  \\            
  184146.9+321838 &  5BZB    &     16.0          &     -11.7          &    -                &     3FGL J1841.7+3218     &    2.06$\pm$0.09      &     -                &  0.40  \\            
  184207.3+521702 &   -      &     16.7          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  184430.7+544144 &   -      &     15.6$^{*}$    &     -12$^{*}$      &    -                &     -                     &    -                  &     -                &  0.20  \\            
  184514.0+555241 &   -      &     16.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  184642.6+561627 &   -      &     16.2$^{*}$    &     -12.4$^{*}$    &    -                &     -                     &    -                  &     -                &  0.08  \\            
  184822.4+653656 &  5BZB    &     17.7          &     -12.2          &    0.364            &      \cite{Arsioli2016} &    1.58$\pm$0.16      &     -                &  0.13  \\            
  184847.1+424538 &  5BZB    &     17.4          &     -11.6          &    -                &     3FGL J1848.9+4247     &    1.66$\pm$0.26      &     -                &  0.50  \\            
  184951.5+745317 &   -      &     15.4          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  185023.9+263153 &   -      &     16.0          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.77$\pm$0.16      &     -                &  0.20  \\            
  185352.0+671354 &  5BZB    &     17.2$^{*}$    &     -12$^{*}$      &    0.212            &     -                     &    -                  &     -                &  0.20  \\            
  185550.8+805223 &   -      &     15.8          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  185813.3+432451 &   -      &     17.4          &     -11.9          &    -                &      \cite{Arsioli2016} &    2.28$\pm$0.16      &     -                &  0.25  \\            
  190411.8+362657 &   -      &   $>$17.0         &   $>$-11.8         &    -                &     3FGL J1904.5+3627     &    2.10$\pm$0.16      &          1904.9+362  &  0.32  \\            
  191744.8$-$192130 &  5BZB    &     15.0          &     -11.1          &    0.137            &     3FGL J1917.7$-$1921     &    1.87$\pm$0.04      &          1917.7$-$192  &  1.58  \\            
  191809.6+375312 &   -      &     16.5          &     -11.8          &    -                &     3FGL J1918.0+3750     &    2.19$\pm$0.19      &     -                &  0.32  \\            
  192024.9+693536 &   -      &     15.2          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  192242.2$-$745356 &   -      &     16.4          &     -12.2          &    -                &     3FGL J1923.2$-$7452     &    2.22$\pm$0.1       &          1922.4$-$745  &  0.13  \\            
  192527.1$-$722044 &   -      &     15.3          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  192649.7+615442 &  5BZB    &     15.8          &     -11.4          &    -                &     3FGL J1926.8+6154     &    1.86$\pm$0.05      &          1926.9+615  &  0.79  \\            
  193109.1+093715 &  5BZB    &     15.9          &     -10.9          &    -                &     3FGL J1931.1+0937     &    1.87$\pm$0.04      &          1931.1+093  &  2.51  \\            
  193320.2+072621 &  5BZU    &     15.9          &     -11.5          &    -                &     3FGL J1933.4+0727     &    1.74$\pm$0.16      &          1933.3+072  &  0.63  \\            
  193412.7$-$241919 &   -      &     16.4          &     -11.5          &    -                &      \cite{Arsioli2016} &    1.59$\pm$0.14      &     -                &  0.63  \\            
  193419.6+600139 &   -      &     15.5          &     -12.0          &    -                &     3FGL J1934.2+6002     &    2.14$\pm$0.16      &     -                &  0.20  \\            
  193517.5+751932 &   -      &     16.0          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  193656.1$-$471950 &  5BZB    &     17.7          &     -11.2          &    0.265            &     3FGL J1936.9$-$4719     &    1.64$\pm$0.1       &          1936.9$-$472  &  1.26  \\            
  193804.5$-$380117 &   -      &     15.1          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  194247.3+103326 &  5BZB    &     15.4          &     -11.1          &    -                &     3FGL J1942.7+1033     &    1.82$\pm$0.04      &          1942.8+103  &  1.58  \\            
  194333.7$-$053352 &   -      &  $>$117.5       &     $>$-11.8          &    -                &     3FGL J1944.0$-$0535     &    2.35$\pm$0.19      &     -                &  0.20  \\            
  194356.2+211821 &   -      &     18.1          &     -11.0          &    -                &      \cite{Arsioli2016} &    1.43$\pm$0.2       &          1944.1+211  &  2.00  \\            
  194422.3$-$452330 &   -      &     15.9          &     -11.6          &    -                &     3FGL J1944.1$-$4523     &    1.56$\pm$0.26      &          1944.3$-$452  &  0.50  \\            
  194455.0$-$214318 &   -      &     16.0$^{*}$    &     -11.5$^{*}$    &     $>$0.41         &     -                     &    -                  &          1944.9$-$214  &  0.63  \\            
  194615.1$-$520848 &   -      &     15.8          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  194934.1+090652 &   -      &     15.5          &     -12.1          &    -                &     2FGL J1949.9+0907     &    2.47$\pm$0.15      &          1949.5+090  &  0.16  \\            
  195020.9+604750 &   -      &     16.9          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  195134.7$-$154929 &   -      &     16.0          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  195500.5$-$160338 &   -      &     16.4          &     -11.7          &    -                &     3FGL J1955.0$-$1605     &    2.05$\pm$0.1       &     -                &  0.40  \\            
  195502.8$-$564027 &   -      &     16.0          &     -11.3          &    -                &     3FGL J1954.9$-$5640     &    1.88$\pm$0.15      &          1954.9$-$564  &  1.00  \\            
  195547.8+021511 &   -      &     15.9          &     -11.4          &    -                &     3FGL J1955.9+0212     &    1.93$\pm$0.15      &     -                &  0.79  \\            
  195755.0$-$241950 &   -      &     15.6          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  195814.8$-$301111 &  5BZG    &     16.9          &     -11.2          &    0.119            &     3FGL J1958.2$-$3011     &    1.82$\pm$0.16      &          1958.3$-$301  &  1.58  \\            
  195945.5$-$472518 &   -      &     15.4          &     -11.3          &    -                &     3FGL J1959.8$-$4725     &    1.81$\pm$0.14      &          1959.6$-$472  &  1.00  \\            
  195959.8+650853 &  5BZB    &     17.0          &     -10.0          &    0.047$^{*}$      &     3FGL J2000.0+6509     &    1.88$\pm$0.02      &          2000.1+650  &  19.9  \\           
  200053.8$-$364225 &   -      &     16.8          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  200112.7+435251 &  5BZB    &     15.2          &     -10.7          &    -                &     3FGL J2001.1+4352     &    1.97$\pm$0.02      &          2001.2+435  &  3.98  \\            
  200204.0$-$573644 &   -      &     15.6          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.94$\pm$0.11      &     -                &  0.20  \\            
  200213.6$-$583736 &   -      &     15.9          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  200245.3+630232 &   -      &     16.5          &     -12.2          &    -                &     3FGL J2002.7+6303     &    2.13$\pm$0.21      &     -                &  0.13  \\            
  200505.8+700439 &  5BZB    &     17.0          &     -11.7          &    -                &     3FGL J2004.8+7003     &    1.91$\pm$0.1       &     -                &  0.40  \\            
  200630.7+660411 &   -      &     15.4          &     -12.2          &    -                &     3FGL J2007.3+6605     &    2.59$\pm$0.09      &     -                &  0.13  \\            
  200632.8+635549 &   -      &     15.6          &     -11.7          &    -                &     -                     &    -                  &     -                &  0.40  \\            
  200925.3$-$484953 &  5BZB    &     15.4          &     -10.3          &    0.071            &     3FGL J2009.3$-$4849     &    1.77$\pm$0.03      &          2009.4$-$484  &  10.0  \\            
  201002.8$-$244736 &   -      &     15.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  201200.9$-$771219 &   -      &     17.2          &     -12.0          &    -                &      \cite{Arsioli2016} &    2.07$\pm$0.29      &     -                &  0.20  \\            
  201428.6$-$004721 &  5BZB    &     15.2          &     -11.8          &    0.231$^{*}$      &     3FGL J2014.3$-$0047     &    1.83$\pm$0.1       &     -                &  0.32  \\            
  201624.0$-$090333 &  5BZB    &     15.0          &     -11.6          &    0.367$^{*}$      &     3FGL J2016.4$-$0905     &    1.98$\pm$0.06      &          2016.5$-$090  &  0.50  \\            
  201924.7+712623 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  202429.2$-$084803 &   -      &     15.8          &     -11.8          &    -                &     3FGL J2024.4$-$0848     &    1.70$\pm$0.13      &     -                &  0.32  \\            
  202630.7+764448 &   -      &     15.3          &     -12.5          &    -                &     3FGL J2026.3+7644     &    1.84$\pm$0.19      &     -                &  0.06  \\            
  202803.5+720513 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  203057.1+193611 &   -      &     15.9          &     -11.9          &    -                &     3FGL J2031.0+1937     &    1.83$\pm$0.11      &     -                &  0.25  \\            
  203155.9$-$345850 &   -      &     16.4          &     -12.4          &    0.124            &     -                     &    -                  &     -                &  0.08  \\            
  203450.9$-$420038 &   -      &     15.7          &     -11.7          &    -                &     3FGL J2034.6$-$4202     &    1.95$\pm$0.12      &     -                &  0.40  \\            
  203508.5$-$471708 &   -      &     15.2          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  203649.3$-$332830 &   -      &     16.3          &     -11.7          &    0.23             &     3FGL J2036.6$-$3325     &    1.30$\pm$0.25      &     -                &  0.40  \\            
  203844.8$-$263632 &  5BZB    &     16.2          &     -12.3          &    0.44             &     -                     &    -                  &     -                &  0.10  \\            
  203856.7$-$185916 &   -      &     16.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  203941.0$-$422052 &   -      &     16.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  204006.5$-$462017 &   -      &     16.4          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  204008.2$-$711458 &   -      &     17.8          &     -11.2          &    0.161            &     3FGL J2040.2$-$7115     &    1.80$\pm$0.11      &          2040.9$-$711  &  1.26  \\            
  204150.2$-$373338 &   -      &     17.3          &     -11.5          &    0.098            &     3FGL J2041.7$-$3732     &    1.78$\pm$0.16      &     -                &  0.63  \\            
  204201.9$-$731913 &   -      &     16.5          &     -12.2          &    -                &     3FGL J2041.9$-$7318     &    2.21$\pm$0.17      &     -                &  0.13  \\            
  204205.9+242652 &  5BZG    &     17.5          &     -11.4          &    0.104$^{*}$      &     3FGL J2042.1+2428     &    1.87$\pm$0.14      &     -                &  0.79  \\            
  204600.4$-$343016 &   -      &     16.3          &     -12.1          &    0.425            &     -                     &    -                  &     -                &  0.16  \\            
  204734.9+793759 &   -      &     15.1          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  204735.8$-$290858 &  5BZB    &   $>$17.0         &   $>$-12.1         &    0.333            &     -                     &    -                  &     -                &  0.16  \\            
  204921.7$-$003925 &  5BZG    &     16.6          &     -12.1          &    0.25             &     -                     &    -                  &     -                &  0.16  \\            
  205242.4+081040 &  5BZB    &   $>$17.0         &   $>$-11.8         &    -                &     -                     &    -                  &     -                &  0.32  \\            
  205253.8$-$261511 &   -      &     15.6          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  205456.8+001537 &  5BZG    &     16.1          &     -12.0          &    0.151            &     3FGL J2055.0+0016     &    1.73$\pm$0.19      &     -                &  0.20  \\            
  205528.2$-$002116 &  5BZB    &   $>$18.0         &   $>$-10.9         &    0.44             &     3FGL J2055.2$-$0019     &    1.62$\pm$0.14      &     -                &  2.51  \\            
  205637.0+221845 &   -      &     16.2          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  205846.6$-$144304 &   -      &     15.8          &     -12.4          &    0.078            &     -                     &    -                  &     -                &  0.08  \\            
  205938.5$-$003754 &  5BZG    &     16.0          &     -12.4          &    0.335            &     -                     &    -                  &     -                &  0.08  \\            
  210050.5$-$430531 &   -      &     16.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  210122.9$-$454949 &   -      &     15.9          &     -11.4          &    -                &     -                     &    -                  &     -                &  0.79  \\            
  210123.8+091323 &   -      &     16.7          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  210338.2$-$623225 &   -      &     15.0          &     -11.4          &    -                &     3FGL J2103.9$-$6233     &    1.98$\pm$0.05      &          2103.8$-$623  &  0.79  \\            
  210415.9+211807 &   -      &     15.7          &     -12.0          &    -                &     3FGL J2104.7+2113     &    2.05$\pm$0.18      &     -                &  0.20  \\            
  210421.8$-$021238 &   -      &     15.5          &     -11.8          &    -                &     3FGL J2104.2$-$0211     &    1.52$\pm$0.2       &     -                &  0.32  \\            
  210450.9+050320 &   -      &     16.1          &     -11.7          &    -                &     -                     &    -                  &     -                &  0.40  \\            
  210721.1$-$145417 &   -      &     17.3          &     -12.1          &    -                &      \cite{Arsioli2016} &    2.87$\pm$0.75      &     -                &  0.16  \\            
  210844.6$-$025034 &  5BZB    &     15.8          &     -11.8          &    0.15             &     3FGL J2108.6$-$0250     &    1.94$\pm$0.18      &     -                &  0.32  \\            
  211011.1$-$861847 &   -      &     15.4          &     -12.0          &    -                &     3FGL J2108.6$-$8619     &    1.74$\pm$0.26      &          2112.5$-$861  &  0.20  \\            
  211207.3$-$144412 &   -      &     16.8          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  211243.0+081834 &   -      &     15.8          &     -12.0          &    -                &     3FGL J2112.7+0819     &    1.81$\pm$0.11      &          2112.8+081  &  0.20  \\            
  211349.6+082500 &   -      &     15.1          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  211353.6+133016 &   -      &     17.5          &     -11.8          &    0.307$^{*}$      &     -                     &    -                  &     -                &  0.32  \\            
  211355.6$-$015540 &   -      &     15.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  211501.3$-$005640 &   -      &     15.9          &     -12.5          &    0.226            &     -                     &    -                  &     -                &  0.06  \\            
  211543.9$-$012545 &   -      &     16.5          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  211604.9+251159 &   -      &     15.1$^{*}$    &     -12.8$^{*}$    &    -                &     -                     &    -                  &     -                &  0.03  \\            
  211754.8$-$324327 &   -      &     15.6          &     -12.3          &    0.215            &     3FGL J2118.0$-$3241     &    2.31$\pm$0.4       &     -                &  0.10  \\            
  212125.3$-$831914 &   -      &     16.0          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  212233.7+192527 &   -      &     15.7          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  212319.3+064623 &   -      &     15.4          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  212743.0+361305 &  5BZB    &     15.6          &     -11.3          &    -                &     3FGL J2127.7+3612     &    1.90$\pm$0.07      &     -                &  1.00  \\            
  212839.9$-$194152 &   -      &   $>$17.0         &   $>$-12.2         &    -                &     -                     &    -                  &     -                &  0.13  \\            
  212940.6+003526 &  5BZU    &     17.5          &     -12.5          &    0.426            &     -                     &    -                  &     -                &  0.06  \\            
  213004.6$-$563221 &   -      &     15.2          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  213103.1$-$274656 &  5BZB    &     16.1          &     -11.5          &     $>$0.38         &     3FGL J2130.8$-$2745     &    1.70$\pm$0.11      &     -                &  0.63  \\            
  213135.3$-$091523 &  5BZB    &     16.4          &     -11.4          &    0.449            &     3FGL J2131.5$-$0915     &    2.02$\pm$0.08      &          2131.4$-$091  &  0.79  \\            
  213151.4$-$251557 &  5BZB    &     16.9          &     -11.5          &     $>$0.86$^{(g)}$ &     3FGL J2131.8$-$2516     &    2.01$\pm$0.14      &     -                &  0.50  \\            
  213306.3$-$281536 &   -      &     15.1          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  213448.1$-$164205 &   -      &     16.3          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  213510.9+224306 &   -      &     16.8          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  213533.7+314919 &   -      &     15.5          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  213818.3$-$352204 &   -      &     15.8          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  213852.6$-$205347 &  5BZB    &     17.0          &     -11.7          &    0.29             &     2FGL J2139.1$-$2054     &    1.39$\pm$0.27      &     -                &  0.40  \\            
  214130.7+211525 &   -      &     17.2          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  214226.4+365948 &   -      &     17.0          &     -11.6          &    -                &     -                     &    -                  &     -                &  0.50  \\            
  214255.6$-$391311$^{*}$ &   -      &     15.2$^{*}$    &     -12.6$^{*}$    &    -                &     -                     &    -                  &     -                &  0.05  \\            
  214410.0$-$195559 &   -      &     17.9          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  214442.0$-$181800 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  214453.2$-$185724 &   -      &   $>$17.0         &   $>$-12.5         &    -                &     -                     &    -                  &     -                &  0.06  \\            
  214533.3$-$043438 &  5BZG    &     16.5          &     -12.0          &    0.07             &      \cite{Arsioli2016} &    2.81$\pm$0.26      &     -                &  0.20  \\            
  214552.1+071927 &  5BZB    &     17.5          &     -11.7          &    0.237            &     3FGL J2145.7+0717     &    2.66$\pm$0.13      &     -                &  0.40  \\            
  214609.6+850148 &   -      &     15.7          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  214625.6$-$474837 &  5BZB    &     17.0          &     -12.1          &    0.461            &     -                     &    -                  &     -                &  0.16  \\            
  214636.9$-$134359 &  5BZB    &     15.7          &     -11.7          &     $>$0.42         &     3FGL J2146.6$-$1344     &    1.66$\pm$0.07      &          2146.6$-$134  &  0.40  \\            
  214924.0$-$563112$^{*}$ &   -      &     16.3$^{*}$    &     -12.6$^{*}$    &    -                &     -                     &    -                  &     -                &  0.05  \\            
  215006.3$-$044130 &   -      &     17.2          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  215006.7$-$245723 &   -      &     15.1          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  215015.4$-$141049 &  5BZG    &     17.8          &     -11.3          &    0.22             &     3FGL J2150.2$-$1411     &    1.83$\pm$0.12      &          2150.3$-$141  &  1.00  \\            
  215214.0$-$120540 &  5BZB    &     16.3          &     -12.0          &    0.121            &      \cite{Arsioli2016} &    2.30$\pm$0.16      &     -                &  0.20  \\            
  215258.3+172459 &   -      &     15.3          &     -12.6          &    0.283$^{*}$      &     -                     &    -                  &     -                &  0.05  \\            
  215305.2$-$004229 &  5BZB    &   $>$18.0         &   $>$-11.4         &    0.341            &     3FGL J2152.9$-$0045     &    1.95$\pm$0.18      &          2153.1$-$004  &  0.79  \\            
  215355.8$-$295443 &   -      &     17.5          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  215511.5$-$253754$^{*}$ &   -      &     16.1$^{*}$    &     -12.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.16  \\            
  215601.6+181837 &   -      &     15.8          &     -11.6          &    -                &     3FGL J2156.0+1818     &    1.91$\pm$0.13      &     -                &  0.50  \\            
  215852.0$-$301332 &  5BZB    &     15.5          &     -10.0          &    0.117$^{*}$      &     3FGL J2158.8$-$3013     &    1.83$\pm$0.01      &          2158.8$-$301  &  19.9  \\           
  220031.3+003540 &   -      &     16.9          &     -12.5          &    0.098            &     -                     &    -                  &     -                &  0.06  \\            
  220107.0+050436 &   -      &     15.5          &     -11.7          &    -                &     -                     &    -                  &     -                &  0.40  \\            
  220107.3$-$590639 &   -      &     16.3          &     -11.8          &    -                &      \cite{Arsioli2016} &    1.85$\pm$0.21      &     -                &  0.32  \\            
  220123.8+294933 &   -      &     15.7          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  220138.2$-$564629 &   -      &     15.6          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  220146.9$-$145438 &   -      &     15.7          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  220155.8$-$170700 &  5BZB    &     17.7          &     -12.0          &    0.169            &      \cite{Arsioli2016} &    2.20$\pm$0.32      &     -                &  0.20  \\            
  220451.3$-$181536 &   -      &     16.4          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  220941.5$-$045110 &   -      &     15.6          &     -12.0          &    -                &     3FGL J2209.8$-$0450     &    1.27$\pm$0.32      &          2209.8$-$045  &  0.20  \\            
  221029.5+362159 &   -      &     16.9          &     -12.1          &    -                &      \cite{Arsioli2016} &    2.08$\pm$0.29      &     -                &  0.16  \\            
  221108.2$-$000302 &  5BZB    &     16.3          &     -12.0          &    0.362            &      \cite{Arsioli2016} &    1.66$\pm$0.16      &     -                &  0.20  \\            
  221109.7$-$002326 &  5BZG    &     15.8          &     -12.6          &    0.447            &     -                     &    -                  &     -                &  0.05  \\            
  221404.9+393857 &   -      &     16.3          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  221728.3$-$310620 &  5BZB    &   $>$17.0         &   $>$-12.0         &    0.46             &     -                     &    -                  &     -                &  0.20  \\            
  221919.9$-$323033 &   -      &     15.0          &     -11.5          &    -                &     -                     &    -                  &     -                &  0.63  \\            
  222028.6+281354 &   -      &     15.5          &     -12.0          &    -                &     3FGL J2220.3+2812     &    1.83$\pm$0.19      &     -                &  0.20  \\            
  222129.2$-$522527 &  5BZB    &     15.8          &     -11.3          &     $>$0.34         &     3FGL J2221.6$-$5225     &    1.93$\pm$0.07      &          2221.4$-$522  &  1.00  \\            
  222253.8$-$175321 &  5BZB    &     16.1          &     -12.1          &    0.29             &     -                     &    -                  &     -                &  0.16  \\            
  222424.9+035457 &   -      &     15.2          &     -11.8          &    -                &     3FGL J2224.4+0351     &    1.60$\pm$0.2       &     -                &  0.32  \\            
  222512.6+113559 &   -      &     15.5          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  222610.9$-$840621 &   -      &     16.1          &     -12.1          &    -                &     -                     &    -                  &     -                &  0.16  \\            
  222636.4+021036 &   -      &     16.6          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  222906.1$-$313020 &   -      &     16.7          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  223245.4$-$004032 &   -      &     16.9          &     -12.3          &    0.505            &     -                     &    -                  &     -                &  0.10  \\            
  223248.7$-$202226 &   -      &     17.9          &     -11.7          &    -                &     3FGL J2232.9$-$2021     &    2.08$\pm$0.14      &     -                &  0.40  \\            
  223301.0+133601 &  5BZB    &   $>$17.0         &   $>$-11.4         &    0.214            &      \cite{Arsioli2016} &    1.60$\pm$0.23      &     -                &  0.79  \\            
  223626.2+370713 &   -      &     15.8          &     -11.9          &    -                &      \cite{Arsioli2016} &    1.84$\pm$0.19      &     -                &  0.25  \\            
  223812.7$-$394018 &  5BZG    &     17.2   &     -12.0   &    0.25             &     -                     &    -                  &     -                &  0.50  \\            
  224339.6$-$123100 &   -      &     17.2$^{*}$    &     -11.5$^{*}$    &    -                &     3FGL J2243.6$-$1230     &    2.14$\pm$0.17      &          2243.7$-$123  &  0.63  \\            
  224354.7+202102 &  5BZB    &     15.1          &     -11.1          &    -                &     3FGL J2243.9+2021     &    1.79$\pm$0.02      &          2243.8+201  &  1.58  \\            
  224412.7$-$093423 &   -      &     17.5$^{*}$    &     -13$^{*}$      &    0.447            &     -                     &    -                  &     -                &  0.02  \\            
  224434.9$-$723314 &   -      &     15.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  224447.9$-$000619 &  5BZB    &     15.8          &     -12.2          &     $>$0.7          &     -                     &    -                  &     -                &  0.13  \\            
  224604.9+154435 &   -      &     15.5          &     -12.4          &    -                &     3FGL J2246.2+1547     &    2.18$\pm$0.15      &          2245.8+154  &  0.08  \\            
  224641.9$-$520639 &   -      &     17.7          &     -11.2          &    0.098            &     3FGL J2246.7$-$5205     &    1.44$\pm$0.18      &          2246.5$-$520  &  1.26  \\            
  224727.8$-$545205 &   -      &     17.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  224753.2+441314 &  5BZB    &     16.7          &     -11.4          &    -                &     3FGL J2247.8+4413     &    1.80$\pm$0.13      &          2247.9+441  &  0.79  \\            
  224833.3+322334 &   -      &     15.7          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  224910.6$-$130002 &  5BZB    &     17.5          &     -11.5          &     $>$0.5          &      \cite{Arsioli2016} &    2.23$\pm$0.19      &     -                &  0.63  \\            
  225005.7+382437 &  5BZB    &     16.2          &     -11.2          &    0.119$^{*}$      &     3FGL J2250.1+3825     &    1.91$\pm$0.07      &          2249.9+382  &  1.26  \\            
  225147.5$-$320611 &  5BZU    &   $>$18.0         &   $>$-11.3         &    0.246            &      \cite{Arsioli2016} &    1.75$\pm$0.17      &     -                &  1.00  \\            
  225240.8+162755 &   -      &     16.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  225354.1+140436 &  5BZB    &     15.6          &     -12.1          &    0.327            &     3FGL J2254.0+1403     &    2.24$\pm$0.2       &     -                &  0.16  \\            
  225441.8+293436 &   -      &     15.4          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  225526.2+302520 &   -      &     15.4$^{*}$    &     -12.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.16  \\            
  225613.3$-$330338 &  5BZB    &     16.5          &     -12.0          &    0.243            &      \cite{Arsioli2016} &    2.29$\pm$0.33      &     -                &  0.20  \\            
  225635.9$-$554713 &   -      &     16.4          &     -12.6          &    -                &     -                     &    -                  &     -                &  0.05  \\            
  225818.9$-$552536 &  5BZB    &     15.7          &     -11.7          &    0.479            &     3FGL J2258.3$-$5526     &    2.31$\pm$0.17      &     -                &  0.40  \\            
  230012.2+405224 &   -      &     17.2          &     -11.7          &    -               &     3FGL J2300.0+4053     &    1.51$\pm$0.25      &     -                &  0.40  \\            
  230039.7$-$533110 &   -      &     17.2          &     -12.1          &    0.263            &     -                     &    -                  &     -                &  0.16  \\            
  230327.4$-$520033 &   -      &     15.7          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  230329.8+032156 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  230344.5$-$043856 &   -      &     17.0          &     -12.2          &    0.156            &     -                     &    -                  &     -                &  0.13  \\            
  230436.7+370507 &  5BZB    &     16.3          &     -11.5          &    -                &     3FGL J2304.6+3704     &    1.82$\pm$0.1       &          2304.7+370  &  0.63  \\            
  230525.6+294811 &   -      &     16.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  230526.9$-$674304 &   -      &     17.2          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  230634.9$-$110347 &  5BZB    &     17.0$^{*}$    &     -11.9$^{*}$    &    -                &      \cite{Arsioli2016} &    2.26$\pm$0.26      &     -                &  0.25  \\            
  230717.2$-$423615 &   -      &   $>$17.0         &   $>$-12.2         &    -                &     -                     &    -                  &     -                &  0.13  \\            
  230722.0$-$120517 &  5BZB    &     16.5          &     -11.8          &     $>$0.47         &     3FGL J2307.4$-$1208     &    1.77$\pm$0.19      &     -                &  0.32  \\            
  230814.8$-$160445 &   -      &     15.6$^{*}$    &     -12.1$^{*}$    &    -                &     -                     &    -                  &     -                &  0.16  \\            
  230846.8$-$221947 &  5BZG    &     16.8          &     -12.1          &    0.137            &     -                     &    -                  &     -                &  0.16  \\            
  230940.8$-$363248 &   -      &     15.8          &     -11.6          &    -                &     3FGL J2309.6$-$3633     &    1.85$\pm$0.12      &     -                &  0.50  \\            
  231011.8$-$105903 &   -      &     16.6          &     -12.2          &     $>$0.52         &     -                     &    -                  &     -                &  0.13  \\            
  231023.2+311949 &   -      &     16.1          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  231027.4$-$371912 &  5BZU    &     17.4          &     -11.9          &     $>$1.03$^{(g)}$ &     -                     &    -                  &     -                &  0.25  \\            
  231041.6$-$434734 &  5BZG    &     17.1          &     -12.0          &    0.088            &     -                     &    -                  &     -                &  0.20  \\            
  231305.8$-$600521 &   -      &     17.3          &     -12.3          &     $>$0.56         &     -                     &    -                  &     -                &  0.10  \\            
  231306.4$-$550406 &   -      &     15.7          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  231323.5+402810 &   -      &     15.1          &     -11.8          &    -                &     -                     &    -                  &     -                &  0.32  \\            
  231347.8$-$692330 &   -      &     17.5          &     -11.9          &    -                &     3FGL J2312.9$-$6923     &    1.80$\pm$0.21      &     -                &  0.25  \\            
  231357.2+144422 &  5BZG    &     17.7          &     -11.9          &    0.162            &     3FGL J2314.0+1443     &    1.76$\pm$0.1       &          2314.0+144  &  0.25  \\            
  231731.9$-$453359 &   -      &     15.8          &     -11.8          &    -                &     3FGL J2317.3$-$4534     &    2.19$\pm$0.08      &     -                &  0.32  \\            
  231752.6$-$144323 &   -      &     15.3          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  231827.1+070123 &   -      &     17.0          &     -12.9          &    1.521$^{*}$      &     -                     &    -                  &     -                &  0.03  \\            
  231952.8$-$011626 &  5BZG    &     15.7          &     -12.3          &    0.28             &     -                     &    -                  &     -                &  0.10  \\            
  232039.7$-$630918 &   -      &     16.1          &     -11.7          &    0.2              &      \cite{Arsioli2016} &    1.71$\pm$0.17      &     -                &  0.40  \\            
  232110.9$-$121600 &   -      &     16.9          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  232243.9+343612 &  5BZG    &     16.0          &     -12.0          &    0.094            &     3FGL J2322.5+3436     &    1.44$\pm$0.2       &          2322.5+343  &  0.20  \\            
  232254.4$-$491629 &  5BZB    &     15.6          &     -11.7          &     $>$0.38         &     3FGL J2322.9$-$4917     &    1.96$\pm$0.12      &          2322.7$-$491  &  0.40  \\            
  232304.9$-$174802 &   -      &     15.8          &     -11.4          &    0.717            &     -                     &    -                  &     -                &  0.79  \\            
  232352.0+421058 &  5BZB    &     15.6          &     -11.5          &    0.059$^{*}$      &     3FGL J2323.9+4211     &    1.89$\pm$0.04      &          2323.8+420  &  0.63  \\            
  232444.5$-$404049 &  5BZB    &     15.5          &     -11.0          &     $>$0.24         &     3FGL J2324.7$-$4040     &    1.76$\pm$0.06      &          2324.7$-$404  &  2.00  \\            
  232538.1+164641 &  5BZB    &     15.4          &     -11.8          &    -               &     3FGL J2325.6+1650     &    2.10$\pm$0.13      &     -                &  0.32  \\            
  232914.2+375414 &  5BZB    &     16.3          &     -11.6          &     $>$0.2$^{(f)}$  &     3FGL J2329.2+3754     &    1.93$\pm$0.09      &          2329.2+375  &  0.50  \\            
  233016.0$-$233641 &   -      &     15.3          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  233112.8$-$030129 &   -      &     16.9          &     -12.3          &    -                &      \cite{Arsioli2016} &    2.17$\pm$0.23      &     -                &  0.10  \\            
  233207.6$-$025245 &   -      &     15.3          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  233250.5+452936 &   -      &     15.2          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  233252.0$-$052142 &   -      &     17.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  233339.4$-$252710 &   -      &   $>$17.0         &   $>$-12.1         &    -                &     -                     &    -                  &     -                &  0.16  \\            
  233352.3$-$241659 &   -      &     17.3          &     -12.5          &    -                &     -                     &    -                  &     -                &  0.06  \\            
  233404.0+084725 &   -      &     16.3          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  233630.4$-$635634 &   -      &     15.1          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  233653.6$-$232626 &   -      &     17.3$^{*}$    &     -12.5$^{*}$    &    0.12$^{*}$       &     -                     &    -                  &     -                &  0.06  \\            
  233859.0+025109 &   -      &     17.3          &     -12.4          &    -                &     3FGL J2338.7+0251     &    2.58$\pm$0.14      &     -                &  0.08  \\            
  233907.3+053426 &  5BZB    &     15.6          &     -12.5          &    0.74$^{*}$       &     -                     &    -                  &     -                &  0.06  \\            
  233920.8$-$740435 &   -      &     15.9          &     -11.8          &    -                &     3FGL J2338.7$-$7401     &    1.89$\pm$0.11      &     -                &  0.32  \\            
  234042.7+385510 &   -      &     15.6          &     -12.2          &    -                &     3FGL J2340.7+3847     &    1.92$\pm$0.26      &     -                &  0.13  \\            
  234043.8$-$462111 &   -      &     17.5          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\            
  234238.5+361838 &   -      &     16.3          &     -12.0          &    -                &     -                     &    -                  &     -                &  0.20  \\            
  234331.6+783142 &   -      &     15.8          &     -11.9          &    -                &     -                     &    -                  &     -                &  0.25  \\            
  234333.4+343950 &  5BZB    &     17.3          &     -11.5          &    0.36             &     3FGL J2343.7+3437     &    1.75$\pm$0.15      &          2343.5+343  &  0.63  \\            
  234538.4$-$144927 &  5BZG    &     16.6          &     -12.0          &    0.224            &     -                     &    -                  &     -                &  0.20  \\            
  234704.7+514216 &  5BZB    &     17.7          &     -11.1          &    0.044            &     3FGL J2347.0+5142     &    1.78$\pm$0.03      &          2347.1+514  &  1.58  \\            
  234754.7$-$663045 &   -      &     16.7          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  234857.2$-$312217 &   -      &     16.0          &     -12.9          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  235001.6+194151 &  5BZU    &     15.0$^{*}$    &     -12.7$^{*}$    &    0.517            &     -                     &    -                  &     -                &  0.04  \\            
  235013.4+015146 &   -      &     16.4          &     -12.3          &    -                &     -                     &    -                  &     -                &  0.10  \\            
  235017.9$-$055926 &  5BZB    &   $>$15.0         &   $>$-12.0         &    0.515            &     -                     &    -                  &     -                &  0.20  \\            
  235023.2$-$243602 &  5BZB    &   $>$16.0         &   $>$-12.1         &    0.19             &     -                     &    -                  &     -                &  0.16  \\            
  235034.3$-$300603 &   -      &     15.7          &     -12.1          &    0.23             &     3FGL J2350.4$-$3004     &    2.08$\pm$0.12      &     -                &  0.16  \\            
  235116.0$-$760015 &   -      &     15.5          &     -12.3          &    -                &     3FGL J2351.9$-$7601     &    1.69$\pm$0.16      &          2352.0$-$755  &  0.10  \\            
  235318.7+202031 &   -      &     15.5          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  235320.9$-$145856 &  5BZB    &     17.2          &     -12.0          &    -                &      \cite{Arsioli2016} &    1.54$\pm$0.22      &     -                &  0.20  \\            
  235604.0$-$002353 &  5BZB    &     15.4          &     -12.5          &    0.283            &     -                     &    -                  &     -                &  0.06  \\            
  235612.1+403643 &  5BZG    &     16.3          &     -12.1          &    0.331            &     3FGL J2356.0+4037     &    1.72$\pm$0.13      &     -                &  0.16  \\            
  235725.0$-$171233 &   -      &     15.2          &     -12.8          &    -                &     -                     &    -                  &     -                &  0.03  \\            
  235729.8$-$171802 &  5BZB    &     17.3          &     -11.2          &     $>$0.85$^{(g)}$ &     3FGL J2357.4$-$1716     &    1.80$\pm$0.13      &     -                &  1.26  \\            
  235907.8$-$303740 &  5BZB    &     17.1          &     -11.0          &    0.165            &     3FGL J2359.3$-$3038     &    2.02$\pm$0.11      &     -                &  2.00  \\            
  235916.9+021520 &   -      &     16.0          &     -12.4          &    -                &     -                     &    -                  &     -                &  0.08  \\            
  235921.3$-$131129 &   -      &     15.3          &     -12.7          &    -                &     -                     &    -                  &     -                &  0.04  \\            
  235955.3+314600 &   -      &     15.3          &     -12.2          &    -                &     -                     &    -                  &     -                &  0.13  \\       
\end{longtable}
